Mirror dark matter interpretations of the DAMA, CoGeNT and CRESST-II data

The CRESST-II collaboration have announced evidence for the direct detection of dark matter in 730 kg-days exposure of a CaWO$_4$ target. We examine these new results, along with DAMA and CoGeNT data, in the context of the mirror dark matter framework. We show that all three experiments can be simultaneously explained via kinetic mixing induced elastic scattering of a mirror metal component off target nuclei. This metal component can be as heavy as Fe$'$ if the galactic rotational velocity is relatively low: $v_{rot} \stackrel{<}{\sim} 220$ km/s. This explanation is consistent with the constraints from the other experiments, such as CDMS/Ge, CDMS/Si and XENON100 when modest $\sim 20-30%$ uncertainties in energy scale are considered.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
      fefig1.eps                                                                                          0000664 0000000 0000000 00000045366 11727237545 011463  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Mon Feb 13 13:34:37 2012
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Feb 13 13:34:37 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1333 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1333 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MRshow
1.000 UL
LTb
770 2218 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2218 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MRshow
1.000 UL
LTb
770 3102 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3102 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MRshow
1.000 UL
LTb
770 3987 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3987 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MRshow
1.000 UL
LTb
770 4872 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 448 M
0 63 V
0 4361 R
0 -63 V
stroke
770 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1807 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1807 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MCshow
1.000 UL
LTb
2843 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2843 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
3880 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3880 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MCshow
1.000 UL
LTb
4917 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4917 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
5953 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5953 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 35)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (events/keV)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keV])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
770 890 M
207 0 V
1 -442 V
207 0 V
0 3539 V
207 0 V
0 443 V
207 0 V
0 -3097 V
207 0 V
1 885 V
207 0 V
207 0 V
0 -443 V
206 0 V
2 443 V
205 0 V
2 -885 V
415 0 V
0 885 V
207 0 V
0 -1328 V
415 0 V
2 443 V
205 0 V
2 -443 V
413 0 V
0 443 V
207 0 V
0 -885 V
207 0 V
1 1327 V
207 0 V
0 -885 V
207 0 V
0 -442 V
207 0 V
2 885 V
204 0 V
2 -443 V
414 0 V
1 443 V
207 0 V
0 -443 V
207 0 V
0 -442 V
207 0 V
1 1770 V
207 0 V
0 -1328 V
207 0 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1
                                                                                                                                                                                                                                                                          fefig2.eps                                                                                          0000664 0000000 0000000 00000115735 11727237572 011462  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Thu Mar  8 17:07:02 2012
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Mar  8 17:07:02 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1022 588 M
63 0 V
5905 0 R
-63 0 V
stroke
938 588 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-10)]
] -46.7 MRshow
1.000 UL
LTb
1022 1233 M
31 0 V
5937 0 R
-31 0 V
1022 1610 M
31 0 V
5937 0 R
-31 0 V
1022 1878 M
31 0 V
5937 0 R
-31 0 V
1022 2085 M
31 0 V
5937 0 R
-31 0 V
1022 2255 M
31 0 V
5937 0 R
-31 0 V
1022 2398 M
31 0 V
5937 0 R
-31 0 V
1022 2522 M
31 0 V
5937 0 R
-31 0 V
1022 2632 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2730 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1022 3375 M
31 0 V
5937 0 R
-31 0 V
1022 3752 M
31 0 V
5937 0 R
-31 0 V
1022 4020 M
31 0 V
5937 0 R
-31 0 V
1022 4227 M
31 0 V
5937 0 R
-31 0 V
1022 4397 M
31 0 V
5937 0 R
-31 0 V
1022 4540 M
31 0 V
5937 0 R
-31 0 V
1022 4664 M
31 0 V
5937 0 R
-31 0 V
1022 4774 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-08)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2088 588 M
0 63 V
0 4221 R
0 -63 V
stroke
2088 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
3153 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3153 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
4219 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4219 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
5285 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5285 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MCshow
1.000 UL
LTb
6351 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6351 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 50)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 140.0 0.0 true true 0 (e)]
[(Helvetica) 140.0 0.0 true true 0 ( \()]
[(Symbol) 140.0 0.0 true true 0 (x)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\))]
[(Helvetica) 112.0 70.0 true true 0 (1/2)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (m)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (/m)]
[(Helvetica) 112.0 -42.0 true true 0 (p)]
] -32.7 MCshow
LTb
1.000 UP
32993 18101 M
[ [(Helvetica) 140.0 0.0 true true 0 (2-6 keVee)]
] -46.7 MLshow
5391 4599 M
[ [(Helvetica) 140.0 0.0 true true 0 (v)]
[(Helvetica) 112.0 -42.0 true true 0 (rot)]
[(Helvetica) 140.0 0.0 true true 0 ( = 200 km/s)]
] -32.7 MLshow
5466 1780 M
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA)]
] -46.7 MLshow
5040 2398 M
currentpoint gsave translate -30 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CRESST-II)]
] -46.7 MLshow
grestore
5296 1185 M
currentpoint gsave translate -5 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CoGeNT)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
6990 1248 M
-68 7 V
-68 7 V
-68 9 V
-68 10 V
-71 14 V
-75 17 V
-79 22 V
-85 27 V
-88 32 V
-90 34 V
-89 35 V
-85 34 V
-79 32 V
-71 29 V
-63 24 V
-54 20 V
-47 17 V
-40 13 V
-34 10 V
-29 8 V
-26 6 V
-23 5 V
-22 4 V
-19 3 V
-19 2 V
-18 3 V
-18 2 V
-17 2 V
-17 2 V
-18 2 V
-17 2 V
-17 1 V
-17 2 V
-17 1 V
-16 1 V
-17 1 V
-17 1 V
-17 1 V
-17 1 V
-17 1 V
-17 0 V
-17 1 V
-17 0 V
-17 1 V
-17 1 V
-17 0 V
-17 1 V
-17 1 V
-17 2 V
-17 1 V
-17 1 V
-17 2 V
-17 2 V
-17 2 V
-17 2 V
-17 2 V
-16 2 V
-17 3 V
-17 2 V
-17 3 V
-17 2 V
-17 3 V
-17 3 V
-17 3 V
-17 3 V
-17 3 V
-18 3 V
-17 4 V
-17 3 V
-18 4 V
-18 3 V
-18 4 V
-18 4 V
-19 4 V
-20 5 V
-21 4 V
-21 5 V
-22 5 V
-22 5 V
-23 6 V
-24 5 V
-24 6 V
-23 6 V
-23 5 V
-22 6 V
-22 5 V
-20 6 V
-20 5 V
-18 6 V
-18 5 V
-17 6 V
-18 7 V
-16 7 V
-17 8 V
-16 9 V
-16 10 V
-15 12 V
-13 12 V
-10 13 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
63 0 V
5905 0 R
-63 0 V
stroke
938 588 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-10)]
] -46.7 MRshow
1.000 UL
LTb
1022 1233 M
31 0 V
5937 0 R
-31 0 V
1022 1610 M
31 0 V
5937 0 R
-31 0 V
1022 1878 M
31 0 V
5937 0 R
-31 0 V
1022 2085 M
31 0 V
5937 0 R
-31 0 V
1022 2255 M
31 0 V
5937 0 R
-31 0 V
1022 2398 M
31 0 V
5937 0 R
-31 0 V
1022 2522 M
31 0 V
5937 0 R
-31 0 V
1022 2632 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2730 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1022 3375 M
31 0 V
5937 0 R
-31 0 V
1022 3752 M
31 0 V
5937 0 R
-31 0 V
1022 4020 M
31 0 V
5937 0 R
-31 0 V
1022 4227 M
31 0 V
5937 0 R
-31 0 V
1022 4397 M
31 0 V
5937 0 R
-31 0 V
1022 4540 M
31 0 V
5937 0 R
-31 0 V
1022 4664 M
31 0 V
5937 0 R
-31 0 V
1022 4774 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-08)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2088 588 M
0 63 V
0 4221 R
0 -63 V
stroke
2088 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
3153 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3153 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
4219 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4219 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
5285 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5285 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MCshow
1.000 UL
LTb
6351 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6351 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 50)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 140.0 0.0 true true 0 (e)]
[(Helvetica) 140.0 0.0 true true 0 ( \()]
[(Symbol) 140.0 0.0 true true 0 (x)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\))]
[(Helvetica) 112.0 70.0 true true 0 (1/2)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (m)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (/m)]
[(Helvetica) 112.0 -42.0 true true 0 (p)]
] -32.7 MCshow
LTb
1.000 UP
32993 18101 M
[ [(Helvetica) 140.0 0.0 true true 0 (2-6 keVee)]
] -46.7 MLshow
5391 4599 M
[ [(Helvetica) 140.0 0.0 true true 0 (v)]
[(Helvetica) 112.0 -42.0 true true 0 (rot)]
[(Helvetica) 140.0 0.0 true true 0 ( = 200 km/s)]
] -32.7 MLshow
5466 1780 M
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA)]
] -46.7 MLshow
5040 2398 M
currentpoint gsave translate -30 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CRESST-II)]
] -46.7 MLshow
grestore
5296 1185 M
currentpoint gsave translate -5 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CoGeNT)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
6990 1922 M
-64 5 V
-63 3 V
-64 3 V
-63 2 V
-64 1 V
-63 2 V
-64 1 V
-63 2 V
-63 2 V
-63 2 V
-63 3 V
-62 2 V
-61 3 V
-59 2 V
-57 3 V
-55 2 V
-51 2 V
-48 2 V
-45 2 V
-41 2 V
-37 2 V
-34 1 V
-30 2 V
-28 1 V
-25 1 V
-23 1 V
-21 1 V
-20 1 V
-19 0 V
-18 1 V
-18 0 V
-17 1 V
-17 0 V
-17 1 V
-17 0 V
-18 1 V
-18 1 V
-19 0 V
-19 1 V
-21 1 V
-22 1 V
-24 1 V
-25 1 V
-27 1 V
-28 2 V
-29 1 V
-31 1 V
-32 2 V
-32 2 V
-33 1 V
-32 2 V
-31 1 V
-31 1 V
-30 2 V
-28 1 V
-27 1 V
-25 1 V
-23 1 V
-22 1 V
-21 1 V
-20 0 V
-19 1 V
-18 1 V
-17 1 V
-17 1 V
-16 0 V
-17 1 V
-16 1 V
-16 1 V
-16 0 V
-16 1 V
-16 0 V
-16 1 V
-16 0 V
-15 0 V
-16 0 V
-16 0 V
-16 0 V
-16 -1 V
-16 -1 V
-16 0 V
-16 -1 V
-15 -2 V
-16 -1 V
-16 -2 V
-16 -2 V
-16 -2 V
-16 -2 V
-16 -3 V
-16 -3 V
-15 -4 V
-16 -4 V
-16 -5 V
-15 -6 V
-16 -7 V
-14 -8 V
-14 -9 V
-12 -10 V
-9 -10 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
63 0 V
5905 0 R
-63 0 V
stroke
938 588 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-10)]
] -46.7 MRshow
1.000 UL
LTb
1022 1233 M
31 0 V
5937 0 R
-31 0 V
1022 1610 M
31 0 V
5937 0 R
-31 0 V
1022 1878 M
31 0 V
5937 0 R
-31 0 V
1022 2085 M
31 0 V
5937 0 R
-31 0 V
1022 2255 M
31 0 V
5937 0 R
-31 0 V
1022 2398 M
31 0 V
5937 0 R
-31 0 V
1022 2522 M
31 0 V
5937 0 R
-31 0 V
1022 2632 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2730 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1022 3375 M
31 0 V
5937 0 R
-31 0 V
1022 3752 M
31 0 V
5937 0 R
-31 0 V
1022 4020 M
31 0 V
5937 0 R
-31 0 V
1022 4227 M
31 0 V
5937 0 R
-31 0 V
1022 4397 M
31 0 V
5937 0 R
-31 0 V
1022 4540 M
31 0 V
5937 0 R
-31 0 V
1022 4664 M
31 0 V
5937 0 R
-31 0 V
1022 4774 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-08)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2088 588 M
0 63 V
0 4221 R
0 -63 V
stroke
2088 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
3153 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3153 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
4219 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4219 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
5285 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5285 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MCshow
1.000 UL
LTb
6351 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6351 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 50)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 140.0 0.0 true true 0 (e)]
[(Helvetica) 140.0 0.0 true true 0 ( \()]
[(Symbol) 140.0 0.0 true true 0 (x)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\))]
[(Helvetica) 112.0 70.0 true true 0 (1/2)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (m)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (/m)]
[(Helvetica) 112.0 -42.0 true true 0 (p)]
] -32.7 MCshow
LTb
1.000 UP
32993 18101 M
[ [(Helvetica) 140.0 0.0 true true 0 (2-6 keVee)]
] -46.7 MLshow
5391 4599 M
[ [(Helvetica) 140.0 0.0 true true 0 (v)]
[(Helvetica) 112.0 -42.0 true true 0 (rot)]
[(Helvetica) 140.0 0.0 true true 0 ( = 200 km/s)]
] -32.7 MLshow
5466 1780 M
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA)]
] -46.7 MLshow
5040 2398 M
currentpoint gsave translate -30 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CRESST-II)]
] -46.7 MLshow
grestore
5296 1185 M
currentpoint gsave translate -5 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CoGeNT)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
6990 816 M
-37 3 V
-37 2 V
-37 2 V
-36 2 V
-37 3 V
-37 3 V
-37 4 V
-37 3 V
-37 3 V
-37 3 V
-37 3 V
-36 2 V
-37 3 V
-37 3 V
-37 3 V
-37 2 V
-37 4 V
-37 3 V
-37 3 V
-36 3 V
-37 4 V
-37 3 V
-37 4 V
-37 3 V
-37 3 V
-37 4 V
-36 3 V
-37 4 V
-37 3 V
-37 4 V
-37 3 V
-37 3 V
-37 4 V
-37 3 V
-36 4 V
-37 3 V
-37 4 V
-37 3 V
-37 3 V
-37 4 V
-37 4 V
-37 3 V
-36 4 V
-37 4 V
-37 4 V
-37 4 V
-37 4 V
-37 4 V
-37 4 V
-36 4 V
-37 4 V
-37 4 V
-37 5 V
-37 4 V
-37 4 V
-37 5 V
-37 4 V
-36 5 V
-37 4 V
-37 5 V
-37 5 V
-37 4 V
-37 5 V
-37 5 V
-37 5 V
-36 6 V
-37 5 V
-37 5 V
-37 6 V
-37 6 V
-37 6 V
-37 6 V
-36 6 V
-37 6 V
-37 7 V
-37 7 V
-37 7 V
-37 7 V
-37 8 V
-37 8 V
-36 8 V
-37 9 V
-37 9 V
-37 9 V
-37 10 V
-37 10 V
-37 11 V
-37 12 V
-36 12 V
-37 13 V
-37 13 V
-37 15 V
-37 16 V
-37 18 V
-37 20 V
-36 24 V
-36 28 V
-34 33 V
-25 33 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
63 0 V
5905 0 R
-63 0 V
stroke
938 588 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-10)]
] -46.7 MRshow
1.000 UL
LTb
1022 1233 M
31 0 V
5937 0 R
-31 0 V
1022 1610 M
31 0 V
5937 0 R
-31 0 V
1022 1878 M
31 0 V
5937 0 R
-31 0 V
1022 2085 M
31 0 V
5937 0 R
-31 0 V
1022 2255 M
31 0 V
5937 0 R
-31 0 V
1022 2398 M
31 0 V
5937 0 R
-31 0 V
1022 2522 M
31 0 V
5937 0 R
-31 0 V
1022 2632 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2730 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1022 3375 M
31 0 V
5937 0 R
-31 0 V
1022 3752 M
31 0 V
5937 0 R
-31 0 V
1022 4020 M
31 0 V
5937 0 R
-31 0 V
1022 4227 M
31 0 V
5937 0 R
-31 0 V
1022 4397 M
31 0 V
5937 0 R
-31 0 V
1022 4540 M
31 0 V
5937 0 R
-31 0 V
1022 4664 M
31 0 V
5937 0 R
-31 0 V
1022 4774 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-08)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2088 588 M
0 63 V
0 4221 R
0 -63 V
stroke
2088 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
3153 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3153 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
4219 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4219 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
5285 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5285 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MCshow
1.000 UL
LTb
6351 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6351 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 50)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 140.0 0.0 true true 0 (e)]
[(Helvetica) 140.0 0.0 true true 0 ( \()]
[(Symbol) 140.0 0.0 true true 0 (x)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\))]
[(Helvetica) 112.0 70.0 true true 0 (1/2)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (m)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (/m)]
[(Helvetica) 112.0 -42.0 true true 0 (p)]
] -32.7 MCshow
LTb
1.000 UP
32993 18101 M
[ [(Helvetica) 140.0 0.0 true true 0 (2-6 keVee)]
] -46.7 MLshow
5391 4599 M
[ [(Helvetica) 140.0 0.0 true true 0 (v)]
[(Helvetica) 112.0 -42.0 true true 0 (rot)]
[(Helvetica) 140.0 0.0 true true 0 ( = 200 km/s)]
] -32.7 MLshow
5466 1780 M
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA)]
] -46.7 MLshow
5040 2398 M
currentpoint gsave translate -30 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CRESST-II)]
] -46.7 MLshow
grestore
5296 1185 M
currentpoint gsave translate -5 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CoGeNT)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
6990 1295 M
-36 4 V
-36 3 V
-35 3 V
-36 3 V
-36 2 V
-36 3 V
-36 3 V
-35 3 V
-36 2 V
-36 3 V
-37 3 V
-38 3 V
-39 3 V
-42 4 V
-45 4 V
-47 4 V
-48 4 V
-49 4 V
-48 5 V
-46 4 V
-44 4 V
-42 3 V
-40 4 V
-39 3 V
-37 4 V
-37 3 V
-36 3 V
-37 3 V
-35 4 V
-36 3 V
-36 3 V
-36 3 V
-36 4 V
-36 3 V
-35 3 V
-36 4 V
-36 3 V
-36 3 V
-35 4 V
-36 3 V
-36 3 V
-36 4 V
-36 3 V
-35 4 V
-36 3 V
-36 4 V
-36 3 V
-36 3 V
-35 4 V
-36 3 V
-36 4 V
-36 3 V
-36 3 V
-35 4 V
-36 3 V
-36 3 V
-36 4 V
-36 3 V
-35 3 V
-36 3 V
-36 3 V
-36 3 V
-36 3 V
-35 2 V
-36 3 V
-36 2 V
-36 2 V
-35 2 V
-36 2 V
-36 1 V
-36 1 V
-36 0 V
-35 0 V
-36 0 V
-36 -1 V
-36 -2 V
-36 -1 V
-35 -2 V
-36 -2 V
-36 -3 V
-36 -2 V
-36 -2 V
-35 -2 V
-36 -3 V
-36 -2 V
-36 -3 V
-36 -3 V
-35 -2 V
-36 -3 V
-36 -2 V
-36 -3 V
-36 -3 V
-35 -3 V
-36 -3 V
-36 -3 V
-35 -3 V
-35 -4 V
-33 -6 V
-24 -9 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
63 0 V
5905 0 R
-63 0 V
stroke
938 588 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-10)]
] -46.7 MRshow
1.000 UL
LTb
1022 1233 M
31 0 V
5937 0 R
-31 0 V
1022 1610 M
31 0 V
5937 0 R
-31 0 V
1022 1878 M
31 0 V
5937 0 R
-31 0 V
1022 2085 M
31 0 V
5937 0 R
-31 0 V
1022 2255 M
31 0 V
5937 0 R
-31 0 V
1022 2398 M
31 0 V
5937 0 R
-31 0 V
1022 2522 M
31 0 V
5937 0 R
-31 0 V
1022 2632 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2730 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1022 3375 M
31 0 V
5937 0 R
-31 0 V
1022 3752 M
31 0 V
5937 0 R
-31 0 V
1022 4020 M
31 0 V
5937 0 R
-31 0 V
1022 4227 M
31 0 V
5937 0 R
-31 0 V
1022 4397 M
31 0 V
5937 0 R
-31 0 V
1022 4540 M
31 0 V
5937 0 R
-31 0 V
1022 4664 M
31 0 V
5937 0 R
-31 0 V
1022 4774 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-08)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2088 588 M
0 63 V
0 4221 R
0 -63 V
stroke
2088 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
3153 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3153 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
4219 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4219 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
5285 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5285 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MCshow
1.000 UL
LTb
6351 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6351 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 50)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 140.0 0.0 true true 0 (e)]
[(Helvetica) 140.0 0.0 true true 0 ( \()]
[(Symbol) 140.0 0.0 true true 0 (x)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\))]
[(Helvetica) 112.0 70.0 true true 0 (1/2)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (m)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (/m)]
[(Helvetica) 112.0 -42.0 true true 0 (p)]
] -32.7 MCshow
LTb
1.000 UP
32993 18101 M
[ [(Helvetica) 140.0 0.0 true true 0 (2-6 keVee)]
] -46.7 MLshow
5391 4599 M
[ [(Helvetica) 140.0 0.0 true true 0 (v)]
[(Helvetica) 112.0 -42.0 true true 0 (rot)]
[(Helvetica) 140.0 0.0 true true 0 ( = 200 km/s)]
] -32.7 MLshow
5466 1780 M
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA)]
] -46.7 MLshow
5040 2398 M
currentpoint gsave translate -30 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CRESST-II)]
] -46.7 MLshow
grestore
5296 1185 M
currentpoint gsave translate -5 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CoGeNT)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
6990 1784 M
-152 56 V
-152 56 V
-146 54 V
-131 50 V
-107 42 V
-83 33 V
-65 26 V
-52 21 V
-45 19 V
-41 18 V
-39 17 V
-39 18 V
-38 17 V
-38 17 V
-38 18 V
-38 19 V
-39 18 V
-38 19 V
-38 20 V
-38 19 V
-38 21 V
-38 20 V
-38 21 V
-38 22 V
-38 22 V
-38 23 V
-38 23 V
-38 24 V
-38 24 V
-39 25 V
-38 26 V
-38 26 V
-38 27 V
-38 27 V
-38 29 V
-38 29 V
-38 29 V
-38 31 V
-38 31 V
-38 33 V
-38 33 V
-38 34 V
-39 35 V
-38 35 V
-38 37 V
-38 38 V
-38 38 V
-38 40 V
-38 41 V
-38 41 V
-38 43 V
-38 44 V
-38 45 V
-38 46 V
-38 47 V
-39 49 V
-38 49 V
-38 51 V
-38 53 V
-38 53 V
-38 55 V
-38 56 V
-38 57 V
-38 58 V
-38 60 V
-38 61 V
-38 63 V
-38 63 V
-39 65 V
-38 66 V
-38 68 V
-38 69 V
-38 70 V
-38 71 V
-38 73 V
-38 73 V
-38 76 V
-31 62 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
63 0 V
5905 0 R
-63 0 V
stroke
938 588 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-10)]
] -46.7 MRshow
1.000 UL
LTb
1022 1233 M
31 0 V
5937 0 R
-31 0 V
1022 1610 M
31 0 V
5937 0 R
-31 0 V
1022 1878 M
31 0 V
5937 0 R
-31 0 V
1022 2085 M
31 0 V
5937 0 R
-31 0 V
1022 2255 M
31 0 V
5937 0 R
-31 0 V
1022 2398 M
31 0 V
5937 0 R
-31 0 V
1022 2522 M
31 0 V
5937 0 R
-31 0 V
1022 2632 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2730 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1022 3375 M
31 0 V
5937 0 R
-31 0 V
1022 3752 M
31 0 V
5937 0 R
-31 0 V
1022 4020 M
31 0 V
5937 0 R
-31 0 V
1022 4227 M
31 0 V
5937 0 R
-31 0 V
1022 4397 M
31 0 V
5937 0 R
-31 0 V
1022 4540 M
31 0 V
5937 0 R
-31 0 V
1022 4664 M
31 0 V
5937 0 R
-31 0 V
1022 4774 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-08)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MCshow
1.000 UL
LTb
2088 588 M
0 63 V
0 4221 R
0 -63 V
stroke
2088 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
3153 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3153 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
4219 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4219 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
5285 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5285 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MCshow
1.000 UL
LTb
6351 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6351 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 50)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 140.0 0.0 true true 0 (e)]
[(Helvetica) 140.0 0.0 true true 0 ( \()]
[(Symbol) 140.0 0.0 true true 0 (x)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\))]
[(Helvetica) 112.0 70.0 true true 0 (1/2)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (m)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (/m)]
[(Helvetica) 112.0 -42.0 true true 0 (p)]
] -32.7 MCshow
LTb
1.000 UP
32993 18101 M
[ [(Helvetica) 140.0 0.0 true true 0 (2-6 keVee)]
] -46.7 MLshow
5391 4599 M
[ [(Helvetica) 140.0 0.0 true true 0 (v)]
[(Helvetica) 112.0 -42.0 true true 0 (rot)]
[(Helvetica) 140.0 0.0 true true 0 ( = 200 km/s)]
] -32.7 MLshow
5466 1780 M
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA)]
] -46.7 MLshow
5040 2398 M
currentpoint gsave translate -30 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CRESST-II)]
] -46.7 MLshow
grestore
5296 1185 M
currentpoint gsave translate -5 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CoGeNT)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
6990 929 M
-152 69 V
-152 71 V
-146 71 V
-131 65 V
-107 56 V
-83 45 V
-65 36 V
-52 29 V
-45 26 V
-41 25 V
-39 24 V
-39 23 V
-38 25 V
-38 24 V
-38 25 V
-38 25 V
-39 26 V
-38 26 V
-38 27 V
-38 28 V
-38 27 V
-38 29 V
-38 29 V
-38 30 V
-38 30 V
-38 31 V
-38 31 V
-38 32 V
-38 33 V
-39 33 V
-38 34 V
-38 35 V
-38 36 V
-38 36 V
-38 37 V
-38 38 V
-38 39 V
-38 39 V
-38 40 V
-38 41 V
-38 42 V
-38 43 V
-39 43 V
-38 45 V
-38 46 V
-38 46 V
-38 48 V
-38 48 V
-38 49 V
-38 51 V
-38 51 V
-38 53 V
-38 53 V
-38 55 V
-38 55 V
-39 57 V
-38 58 V
-38 59 V
-38 60 V
-38 61 V
-38 62 V
-38 63 V
-38 64 V
-38 65 V
-38 67 V
-38 67 V
-38 69 V
-38 69 V
-39 71 V
-38 71 V
-38 73 V
-38 73 V
-38 75 V
-38 76 V
-38 76 V
-38 78 V
-38 79 V
-38 80 V
-38 81 V
-38 82 V
-24 53 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1
                                   fefig3.eps                                                                                          0000664 0000000 0000000 00000123445 11727237611 011452  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Fri Mar  9 18:29:35 2012
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Mar  9 18:29:35 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 796 M
31 0 V
5937 0 R
-31 0 V
1022 965 M
31 0 V
5937 0 R
-31 0 V
1022 1109 M
31 0 V
5937 0 R
-31 0 V
1022 1233 M
31 0 V
5937 0 R
-31 0 V
1022 1342 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1440 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-10)]
] -46.7 MRshow
1.000 UL
LTb
1022 2085 M
31 0 V
5937 0 R
-31 0 V
1022 2462 M
31 0 V
5937 0 R
-31 0 V
1022 2730 M
31 0 V
5937 0 R
-31 0 V
1022 2938 M
31 0 V
5937 0 R
-31 0 V
1022 3107 M
31 0 V
5937 0 R
-31 0 V
1022 3251 M
31 0 V
5937 0 R
-31 0 V
1022 3375 M
31 0 V
5937 0 R
-31 0 V
1022 3484 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3582 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1022 4227 M
31 0 V
5937 0 R
-31 0 V
1022 4604 M
31 0 V
5937 0 R
-31 0 V
1022 4872 M
31 0 V
5937 0 R
-31 0 V
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 160)]
] -46.7 MCshow
1.000 UL
LTb
1685 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1685 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 170)]
] -46.7 MCshow
1.000 UL
LTb
2348 588 M
0 63 V
0 4221 R
0 -63 V
stroke
2348 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 180)]
] -46.7 MCshow
1.000 UL
LTb
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 190)]
] -46.7 MCshow
1.000 UL
LTb
3674 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3674 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 200)]
] -46.7 MCshow
1.000 UL
LTb
4338 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4338 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 210)]
] -46.7 MCshow
1.000 UL
LTb
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 220)]
] -46.7 MCshow
1.000 UL
LTb
5664 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5664 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 230)]
] -46.7 MCshow
1.000 UL
LTb
6327 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6327 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 240)]
] -46.7 MCshow
1.000 UL
LTb
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 250)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 140.0 0.0 true true 0 (e)]
[(Helvetica) 140.0 0.0 true true 0 ( \()]
[(Symbol) 140.0 0.0 true true 0 (x)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\))]
[(Helvetica) 112.0 70.0 true true 0 (1/2)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (v)]
[(Helvetica) 112.0 -42.0 true true 0 (rot)]
[(Helvetica) 140.0 0.0 true true 0 ( [km/s])]
] -32.7 MCshow
LTb
1.000 UP
10306 18954 M
[ [(Helvetica) 140.0 0.0 true true 0 (2-6 keVee)]
] -46.7 MLshow
5664 4607 M
[ [(Helvetica) 140.0 0.0 true true 0 (m)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 ( = 55.8 m)]
[(Helvetica) 112.0 -42.0 true true 0 (p)]
[(Helvetica) 140.0 0.0 true true 0 ( )]
] -32.7 MLshow
2395 2462 M
currentpoint gsave translate 4 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA)]
] -46.7 MLshow
grestore
5047 2085 M
currentpoint gsave translate -12 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CRESST-II)]
] -46.7 MLshow
grestore
2952 1934 M
currentpoint gsave translate 3 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CoGeNT)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
1022 2317 M
67 0 V
67 -1 V
66 0 V
66 1 V
65 0 V
64 1 V
63 1 V
62 1 V
61 0 V
61 1 V
59 0 V
58 0 V
57 -1 V
56 0 V
55 -1 V
54 -2 V
53 -1 V
53 -2 V
51 -3 V
52 -3 V
50 -3 V
50 -3 V
50 -3 V
49 -4 V
49 -4 V
49 -4 V
49 -4 V
49 -4 V
49 -5 V
49 -4 V
50 -4 V
49 -4 V
50 -4 V
50 -4 V
51 -3 V
51 -4 V
51 -3 V
52 -2 V
53 -3 V
53 -2 V
54 -2 V
54 -1 V
55 -1 V
55 0 V
56 0 V
57 0 V
58 1 V
58 1 V
58 2 V
59 3 V
60 2 V
60 4 V
61 3 V
61 4 V
62 5 V
62 5 V
63 5 V
63 6 V
63 6 V
64 7 V
64 7 V
65 7 V
64 7 V
66 8 V
65 8 V
65 9 V
66 8 V
66 9 V
66 9 V
66 10 V
66 9 V
67 10 V
66 10 V
67 9 V
67 10 V
66 10 V
67 11 V
67 10 V
67 10 V
67 11 V
67 10 V
66 10 V
67 11 V
67 10 V
67 11 V
67 10 V
67 11 V
67 10 V
67 11 V
67 10 V
67 11 V
67 10 V
67 11 V
67 11 V
67 10 V
67 11 V
67 11 V
67 11 V
67 11 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 796 M
31 0 V
5937 0 R
-31 0 V
1022 965 M
31 0 V
5937 0 R
-31 0 V
1022 1109 M
31 0 V
5937 0 R
-31 0 V
1022 1233 M
31 0 V
5937 0 R
-31 0 V
1022 1342 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1440 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-10)]
] -46.7 MRshow
1.000 UL
LTb
1022 2085 M
31 0 V
5937 0 R
-31 0 V
1022 2462 M
31 0 V
5937 0 R
-31 0 V
1022 2730 M
31 0 V
5937 0 R
-31 0 V
1022 2938 M
31 0 V
5937 0 R
-31 0 V
1022 3107 M
31 0 V
5937 0 R
-31 0 V
1022 3251 M
31 0 V
5937 0 R
-31 0 V
1022 3375 M
31 0 V
5937 0 R
-31 0 V
1022 3484 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3582 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1022 4227 M
31 0 V
5937 0 R
-31 0 V
1022 4604 M
31 0 V
5937 0 R
-31 0 V
1022 4872 M
31 0 V
5937 0 R
-31 0 V
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 160)]
] -46.7 MCshow
1.000 UL
LTb
1685 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1685 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 170)]
] -46.7 MCshow
1.000 UL
LTb
2348 588 M
0 63 V
0 4221 R
0 -63 V
stroke
2348 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 180)]
] -46.7 MCshow
1.000 UL
LTb
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 190)]
] -46.7 MCshow
1.000 UL
LTb
3674 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3674 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 200)]
] -46.7 MCshow
1.000 UL
LTb
4338 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4338 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 210)]
] -46.7 MCshow
1.000 UL
LTb
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 220)]
] -46.7 MCshow
1.000 UL
LTb
5664 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5664 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 230)]
] -46.7 MCshow
1.000 UL
LTb
6327 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6327 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 240)]
] -46.7 MCshow
1.000 UL
LTb
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 250)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 140.0 0.0 true true 0 (e)]
[(Helvetica) 140.0 0.0 true true 0 ( \()]
[(Symbol) 140.0 0.0 true true 0 (x)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\))]
[(Helvetica) 112.0 70.0 true true 0 (1/2)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (v)]
[(Helvetica) 112.0 -42.0 true true 0 (rot)]
[(Helvetica) 140.0 0.0 true true 0 ( [km/s])]
] -32.7 MCshow
LTb
1.000 UP
10306 18954 M
[ [(Helvetica) 140.0 0.0 true true 0 (2-6 keVee)]
] -46.7 MLshow
5664 4607 M
[ [(Helvetica) 140.0 0.0 true true 0 (m)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 ( = 55.8 m)]
[(Helvetica) 112.0 -42.0 true true 0 (p)]
[(Helvetica) 140.0 0.0 true true 0 ( )]
] -32.7 MLshow
2395 2462 M
currentpoint gsave translate 4 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA)]
] -46.7 MLshow
grestore
5047 2085 M
currentpoint gsave translate -12 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CRESST-II)]
] -46.7 MLshow
grestore
2952 1934 M
currentpoint gsave translate 3 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CoGeNT)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
1022 2397 M
60 17 V
61 15 V
60 14 V
60 14 V
60 13 V
61 12 V
60 12 V
60 11 V
61 11 V
60 11 V
60 11 V
60 10 V
61 10 V
60 10 V
60 10 V
61 10 V
60 9 V
60 10 V
60 9 V
61 10 V
60 9 V
60 9 V
61 10 V
60 9 V
60 9 V
60 9 V
61 9 V
60 9 V
60 9 V
60 9 V
61 9 V
60 9 V
60 9 V
61 8 V
60 9 V
60 9 V
60 8 V
61 9 V
60 8 V
60 9 V
61 8 V
60 8 V
60 8 V
60 9 V
61 8 V
60 7 V
60 8 V
61 8 V
60 8 V
60 8 V
60 7 V
61 8 V
60 7 V
60 8 V
61 7 V
60 7 V
60 8 V
60 7 V
61 7 V
60 7 V
60 7 V
61 7 V
60 7 V
60 7 V
60 7 V
61 6 V
60 7 V
60 7 V
61 6 V
60 7 V
60 7 V
60 6 V
61 7 V
60 6 V
60 7 V
60 6 V
61 6 V
60 7 V
60 6 V
61 7 V
60 6 V
60 6 V
60 6 V
61 7 V
60 6 V
60 6 V
61 6 V
60 6 V
60 5 V
60 6 V
61 5 V
60 6 V
60 4 V
61 5 V
60 4 V
60 4 V
60 4 V
61 3 V
60 3 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 796 M
31 0 V
5937 0 R
-31 0 V
1022 965 M
31 0 V
5937 0 R
-31 0 V
1022 1109 M
31 0 V
5937 0 R
-31 0 V
1022 1233 M
31 0 V
5937 0 R
-31 0 V
1022 1342 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1440 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-10)]
] -46.7 MRshow
1.000 UL
LTb
1022 2085 M
31 0 V
5937 0 R
-31 0 V
1022 2462 M
31 0 V
5937 0 R
-31 0 V
1022 2730 M
31 0 V
5937 0 R
-31 0 V
1022 2938 M
31 0 V
5937 0 R
-31 0 V
1022 3107 M
31 0 V
5937 0 R
-31 0 V
1022 3251 M
31 0 V
5937 0 R
-31 0 V
1022 3375 M
31 0 V
5937 0 R
-31 0 V
1022 3484 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3582 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1022 4227 M
31 0 V
5937 0 R
-31 0 V
1022 4604 M
31 0 V
5937 0 R
-31 0 V
1022 4872 M
31 0 V
5937 0 R
-31 0 V
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 160)]
] -46.7 MCshow
1.000 UL
LTb
1685 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1685 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 170)]
] -46.7 MCshow
1.000 UL
LTb
2348 588 M
0 63 V
0 4221 R
0 -63 V
stroke
2348 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 180)]
] -46.7 MCshow
1.000 UL
LTb
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 190)]
] -46.7 MCshow
1.000 UL
LTb
3674 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3674 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 200)]
] -46.7 MCshow
1.000 UL
LTb
4338 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4338 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 210)]
] -46.7 MCshow
1.000 UL
LTb
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 220)]
] -46.7 MCshow
1.000 UL
LTb
5664 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5664 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 230)]
] -46.7 MCshow
1.000 UL
LTb
6327 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6327 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 240)]
] -46.7 MCshow
1.000 UL
LTb
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 250)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 140.0 0.0 true true 0 (e)]
[(Helvetica) 140.0 0.0 true true 0 ( \()]
[(Symbol) 140.0 0.0 true true 0 (x)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\))]
[(Helvetica) 112.0 70.0 true true 0 (1/2)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (v)]
[(Helvetica) 112.0 -42.0 true true 0 (rot)]
[(Helvetica) 140.0 0.0 true true 0 ( [km/s])]
] -32.7 MCshow
LTb
1.000 UP
10306 18954 M
[ [(Helvetica) 140.0 0.0 true true 0 (2-6 keVee)]
] -46.7 MLshow
5664 4607 M
[ [(Helvetica) 140.0 0.0 true true 0 (m)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 ( = 55.8 m)]
[(Helvetica) 112.0 -42.0 true true 0 (p)]
[(Helvetica) 140.0 0.0 true true 0 ( )]
] -32.7 MLshow
2395 2462 M
currentpoint gsave translate 4 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA)]
] -46.7 MLshow
grestore
5047 2085 M
currentpoint gsave translate -12 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CRESST-II)]
] -46.7 MLshow
grestore
2952 1934 M
currentpoint gsave translate 3 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CoGeNT)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
1022 2119 M
60 2 V
61 3 V
60 2 V
60 3 V
60 2 V
61 3 V
60 2 V
60 3 V
61 2 V
60 3 V
60 2 V
60 3 V
61 2 V
60 2 V
60 3 V
61 2 V
60 2 V
60 3 V
60 2 V
61 2 V
60 2 V
60 3 V
61 2 V
60 2 V
60 2 V
60 2 V
61 3 V
60 2 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
61 2 V
60 3 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
60 2 V
61 2 V
60 1 V
60 2 V
61 2 V
60 2 V
60 2 V
60 2 V
61 2 V
60 1 V
60 2 V
61 2 V
60 2 V
60 2 V
60 1 V
61 2 V
60 2 V
60 2 V
60 1 V
61 2 V
60 2 V
60 1 V
61 2 V
60 2 V
60 2 V
60 1 V
61 2 V
60 2 V
60 1 V
61 2 V
60 2 V
60 1 V
60 2 V
61 2 V
60 2 V
60 2 V
61 1 V
60 2 V
60 2 V
60 2 V
61 2 V
60 1 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 796 M
31 0 V
5937 0 R
-31 0 V
1022 965 M
31 0 V
5937 0 R
-31 0 V
1022 1109 M
31 0 V
5937 0 R
-31 0 V
1022 1233 M
31 0 V
5937 0 R
-31 0 V
1022 1342 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1440 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-10)]
] -46.7 MRshow
1.000 UL
LTb
1022 2085 M
31 0 V
5937 0 R
-31 0 V
1022 2462 M
31 0 V
5937 0 R
-31 0 V
1022 2730 M
31 0 V
5937 0 R
-31 0 V
1022 2938 M
31 0 V
5937 0 R
-31 0 V
1022 3107 M
31 0 V
5937 0 R
-31 0 V
1022 3251 M
31 0 V
5937 0 R
-31 0 V
1022 3375 M
31 0 V
5937 0 R
-31 0 V
1022 3484 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3582 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1022 4227 M
31 0 V
5937 0 R
-31 0 V
1022 4604 M
31 0 V
5937 0 R
-31 0 V
1022 4872 M
31 0 V
5937 0 R
-31 0 V
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 160)]
] -46.7 MCshow
1.000 UL
LTb
1685 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1685 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 170)]
] -46.7 MCshow
1.000 UL
LTb
2348 588 M
0 63 V
0 4221 R
0 -63 V
stroke
2348 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 180)]
] -46.7 MCshow
1.000 UL
LTb
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 190)]
] -46.7 MCshow
1.000 UL
LTb
3674 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3674 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 200)]
] -46.7 MCshow
1.000 UL
LTb
4338 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4338 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 210)]
] -46.7 MCshow
1.000 UL
LTb
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 220)]
] -46.7 MCshow
1.000 UL
LTb
5664 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5664 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 230)]
] -46.7 MCshow
1.000 UL
LTb
6327 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6327 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 240)]
] -46.7 MCshow
1.000 UL
LTb
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 250)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 140.0 0.0 true true 0 (e)]
[(Helvetica) 140.0 0.0 true true 0 ( \()]
[(Symbol) 140.0 0.0 true true 0 (x)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\))]
[(Helvetica) 112.0 70.0 true true 0 (1/2)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (v)]
[(Helvetica) 112.0 -42.0 true true 0 (rot)]
[(Helvetica) 140.0 0.0 true true 0 ( [km/s])]
] -32.7 MCshow
LTb
1.000 UP
10306 18954 M
[ [(Helvetica) 140.0 0.0 true true 0 (2-6 keVee)]
] -46.7 MLshow
5664 4607 M
[ [(Helvetica) 140.0 0.0 true true 0 (m)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 ( = 55.8 m)]
[(Helvetica) 112.0 -42.0 true true 0 (p)]
[(Helvetica) 140.0 0.0 true true 0 ( )]
] -32.7 MLshow
2395 2462 M
currentpoint gsave translate 4 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA)]
] -46.7 MLshow
grestore
5047 2085 M
currentpoint gsave translate -12 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CRESST-II)]
] -46.7 MLshow
grestore
2952 1934 M
currentpoint gsave translate 3 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CoGeNT)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
1022 1632 M
60 3 V
61 3 V
60 2 V
60 3 V
60 2 V
61 3 V
60 2 V
60 3 V
61 2 V
60 2 V
60 3 V
60 2 V
61 2 V
60 2 V
60 3 V
61 2 V
60 2 V
60 2 V
60 3 V
61 2 V
60 2 V
60 2 V
61 2 V
60 3 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
60 2 V
61 2 V
60 3 V
60 2 V
61 2 V
60 2 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
61 2 V
60 1 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
61 2 V
60 2 V
60 2 V
60 2 V
61 2 V
60 1 V
60 2 V
61 2 V
60 2 V
60 2 V
60 2 V
61 2 V
60 1 V
60 2 V
60 2 V
61 2 V
60 2 V
60 1 V
61 2 V
60 2 V
60 2 V
60 1 V
61 2 V
60 2 V
60 1 V
61 2 V
60 1 V
60 2 V
60 2 V
61 1 V
60 2 V
60 1 V
61 2 V
60 1 V
60 2 V
60 2 V
61 1 V
60 2 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 796 M
31 0 V
5937 0 R
-31 0 V
1022 965 M
31 0 V
5937 0 R
-31 0 V
1022 1109 M
31 0 V
5937 0 R
-31 0 V
1022 1233 M
31 0 V
5937 0 R
-31 0 V
1022 1342 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1440 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-10)]
] -46.7 MRshow
1.000 UL
LTb
1022 2085 M
31 0 V
5937 0 R
-31 0 V
1022 2462 M
31 0 V
5937 0 R
-31 0 V
1022 2730 M
31 0 V
5937 0 R
-31 0 V
1022 2938 M
31 0 V
5937 0 R
-31 0 V
1022 3107 M
31 0 V
5937 0 R
-31 0 V
1022 3251 M
31 0 V
5937 0 R
-31 0 V
1022 3375 M
31 0 V
5937 0 R
-31 0 V
1022 3484 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3582 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1022 4227 M
31 0 V
5937 0 R
-31 0 V
1022 4604 M
31 0 V
5937 0 R
-31 0 V
1022 4872 M
31 0 V
5937 0 R
-31 0 V
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 160)]
] -46.7 MCshow
1.000 UL
LTb
1685 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1685 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 170)]
] -46.7 MCshow
1.000 UL
LTb
2348 588 M
0 63 V
0 4221 R
0 -63 V
stroke
2348 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 180)]
] -46.7 MCshow
1.000 UL
LTb
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 190)]
] -46.7 MCshow
1.000 UL
LTb
3674 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3674 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 200)]
] -46.7 MCshow
1.000 UL
LTb
4338 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4338 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 210)]
] -46.7 MCshow
1.000 UL
LTb
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 220)]
] -46.7 MCshow
1.000 UL
LTb
5664 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5664 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 230)]
] -46.7 MCshow
1.000 UL
LTb
6327 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6327 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 240)]
] -46.7 MCshow
1.000 UL
LTb
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 250)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 140.0 0.0 true true 0 (e)]
[(Helvetica) 140.0 0.0 true true 0 ( \()]
[(Symbol) 140.0 0.0 true true 0 (x)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\))]
[(Helvetica) 112.0 70.0 true true 0 (1/2)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (v)]
[(Helvetica) 112.0 -42.0 true true 0 (rot)]
[(Helvetica) 140.0 0.0 true true 0 ( [km/s])]
] -32.7 MCshow
LTb
1.000 UP
10306 18954 M
[ [(Helvetica) 140.0 0.0 true true 0 (2-6 keVee)]
] -46.7 MLshow
5664 4607 M
[ [(Helvetica) 140.0 0.0 true true 0 (m)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 ( = 55.8 m)]
[(Helvetica) 112.0 -42.0 true true 0 (p)]
[(Helvetica) 140.0 0.0 true true 0 ( )]
] -32.7 MLshow
2395 2462 M
currentpoint gsave translate 4 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA)]
] -46.7 MLshow
grestore
5047 2085 M
currentpoint gsave translate -12 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CRESST-II)]
] -46.7 MLshow
grestore
2952 1934 M
currentpoint gsave translate 3 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CoGeNT)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
2587 2808 M
9 -15 V
20 -23 V
29 -27 V
33 -30 V
38 -31 V
40 -31 V
43 -30 V
44 -30 V
44 -30 V
46 -28 V
46 -27 V
46 -27 V
46 -26 V
47 -25 V
47 -24 V
46 -24 V
47 -23 V
47 -22 V
47 -22 V
47 -21 V
47 -21 V
46 -20 V
47 -20 V
47 -20 V
47 -19 V
47 -19 V
47 -18 V
47 -18 V
47 -17 V
47 -18 V
46 -17 V
47 -16 V
47 -17 V
47 -16 V
47 -15 V
47 -16 V
47 -15 V
47 -15 V
47 -15 V
46 -14 V
47 -14 V
47 -14 V
47 -14 V
47 -13 V
47 -13 V
47 -13 V
47 -13 V
47 -12 V
46 -13 V
47 -12 V
47 -12 V
47 -11 V
47 -12 V
47 -11 V
47 -11 V
47 -11 V
46 -10 V
47 -11 V
47 -10 V
47 -10 V
47 -10 V
47 -10 V
47 -9 V
47 -10 V
47 -9 V
46 -9 V
47 -9 V
47 -8 V
47 -9 V
47 -8 V
47 -9 V
47 -8 V
47 -8 V
47 -7 V
46 -8 V
47 -8 V
47 -7 V
47 -7 V
47 -7 V
47 -7 V
47 -7 V
47 -7 V
47 -6 V
46 -7 V
47 -6 V
47 -6 V
47 -6 V
47 -6 V
47 -6 V
47 -5 V
47 -6 V
47 -5 V
46 -5 V
47 -5 V
47 -5 V
47 -5 V
28 -3 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 796 M
31 0 V
5937 0 R
-31 0 V
1022 965 M
31 0 V
5937 0 R
-31 0 V
1022 1109 M
31 0 V
5937 0 R
-31 0 V
1022 1233 M
31 0 V
5937 0 R
-31 0 V
1022 1342 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1440 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-10)]
] -46.7 MRshow
1.000 UL
LTb
1022 2085 M
31 0 V
5937 0 R
-31 0 V
1022 2462 M
31 0 V
5937 0 R
-31 0 V
1022 2730 M
31 0 V
5937 0 R
-31 0 V
1022 2938 M
31 0 V
5937 0 R
-31 0 V
1022 3107 M
31 0 V
5937 0 R
-31 0 V
1022 3251 M
31 0 V
5937 0 R
-31 0 V
1022 3375 M
31 0 V
5937 0 R
-31 0 V
1022 3484 M
31 0 V
5937 0 R
-31 0 V
-5937 98 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3582 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e-09)]
] -46.7 MRshow
1.000 UL
LTb
1022 4227 M
31 0 V
5937 0 R
-31 0 V
1022 4604 M
31 0 V
5937 0 R
-31 0 V
1022 4872 M
31 0 V
5937 0 R
-31 0 V
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 160)]
] -46.7 MCshow
1.000 UL
LTb
1685 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1685 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 170)]
] -46.7 MCshow
1.000 UL
LTb
2348 588 M
0 63 V
0 4221 R
0 -63 V
stroke
2348 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 180)]
] -46.7 MCshow
1.000 UL
LTb
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 190)]
] -46.7 MCshow
1.000 UL
LTb
3674 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3674 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 200)]
] -46.7 MCshow
1.000 UL
LTb
4338 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4338 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 210)]
] -46.7 MCshow
1.000 UL
LTb
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 220)]
] -46.7 MCshow
1.000 UL
LTb
5664 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5664 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 230)]
] -46.7 MCshow
1.000 UL
LTb
6327 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6327 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 240)]
] -46.7 MCshow
1.000 UL
LTb
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 250)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 140.0 0.0 true true 0 (e)]
[(Helvetica) 140.0 0.0 true true 0 ( \()]
[(Symbol) 140.0 0.0 true true 0 (x)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 (\))]
[(Helvetica) 112.0 70.0 true true 0 (1/2)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (v)]
[(Helvetica) 112.0 -42.0 true true 0 (rot)]
[(Helvetica) 140.0 0.0 true true 0 ( [km/s])]
] -32.7 MCshow
LTb
1.000 UP
10306 18954 M
[ [(Helvetica) 140.0 0.0 true true 0 (2-6 keVee)]
] -46.7 MLshow
5664 4607 M
[ [(Helvetica) 140.0 0.0 true true 0 (m)]
[(Helvetica) 112.0 -42.0 true true 0 (A')]
[(Helvetica) 140.0 0.0 true true 0 ( = 55.8 m)]
[(Helvetica) 112.0 -42.0 true true 0 (p)]
[(Helvetica) 140.0 0.0 true true 0 ( )]
] -32.7 MLshow
2395 2462 M
currentpoint gsave translate 4 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA)]
] -46.7 MLshow
grestore
5047 2085 M
currentpoint gsave translate -12 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CRESST-II)]
] -46.7 MLshow
grestore
2952 1934 M
currentpoint gsave translate 3 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (CoGeNT)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
2587 2808 M
9 2 V
20 2 V
29 1 V
33 0 V
38 -2 V
40 -2 V
43 -5 V
44 -5 V
44 -6 V
46 -7 V
46 -7 V
46 -9 V
46 -8 V
47 -9 V
47 -10 V
46 -9 V
47 -10 V
47 -10 V
47 -9 V
47 -10 V
47 -10 V
46 -10 V
47 -10 V
47 -10 V
47 -10 V
47 -10 V
47 -10 V
47 -9 V
47 -10 V
47 -10 V
46 -9 V
47 -10 V
47 -9 V
47 -9 V
47 -10 V
47 -9 V
47 -9 V
47 -9 V
47 -9 V
46 -8 V
47 -9 V
47 -9 V
47 -8 V
47 -9 V
47 -8 V
47 -8 V
47 -9 V
47 -8 V
46 -8 V
47 -8 V
47 -7 V
47 -8 V
47 -8 V
47 -7 V
47 -8 V
47 -7 V
46 -7 V
47 -8 V
47 -7 V
47 -7 V
47 -7 V
47 -7 V
47 -6 V
47 -7 V
47 -7 V
46 -6 V
47 -7 V
47 -6 V
47 -6 V
47 -6 V
47 -7 V
47 -6 V
47 -6 V
47 -5 V
46 -6 V
47 -6 V
47 -6 V
47 -6 V
47 -5 V
47 -6 V
47 -5 V
47 -6 V
47 -5 V
46 -5 V
47 -5 V
47 -6 V
47 -5 V
47 -5 V
47 -5 V
47 -5 V
47 -5 V
47 -4 V
46 -5 V
47 -5 V
47 -5 V
47 -5 V
28 -3 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1
                                                                                                                                                                                                                           fefig4a.eps                                                                                         0000664 0000000 0000000 00000112321 11727237631 011605  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Mon Mar 12 09:54:15 2012
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Mar 12 09:54:15 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
938 448 M
63 0 V
5989 0 R
-63 0 V
stroke
854 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 1001 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 1554 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 2107 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
938 2660 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 3213 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 3766 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 4319 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.04)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1803 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1803 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
2667 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2667 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
3532 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3532 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
4396 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4396 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
1.000 UL
LTb
5261 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5261 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
6125 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6125 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 7)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (S)]
[(Helvetica) 112.0 70.0 true true 0 (m)]
[(Helvetica) 140.0 0.0 true true 0 ( counts/kg keVee day)]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1569 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA THRESHOLD)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT1
1178 448 M
19 68 V
22 71 V
22 68 V
21 64 V
22 62 V
21 58 V
22 56 V
22 53 V
21 51 V
22 49 V
22 47 V
21 45 V
22 43 V
21 42 V
22 40 V
22 38 V
21 37 V
22 36 V
21 35 V
22 34 V
22 33 V
21 31 V
22 31 V
22 30 V
21 29 V
22 28 V
21 28 V
22 27 V
22 26 V
21 25 V
22 25 V
21 25 V
22 23 V
22 24 V
21 22 V
22 23 V
21 21 V
22 21 V
22 21 V
21 20 V
22 20 V
22 20 V
21 19 V
22 18 V
21 18 V
22 18 V
22 17 V
21 17 V
22 16 V
21 16 V
22 15 V
22 16 V
21 14 V
22 15 V
22 13 V
21 14 V
22 13 V
21 13 V
22 12 V
22 12 V
21 11 V
22 11 V
21 11 V
22 10 V
22 10 V
21 9 V
22 9 V
22 9 V
21 8 V
22 8 V
21 7 V
22 7 V
22 7 V
21 6 V
22 6 V
21 6 V
22 5 V
22 4 V
21 5 V
22 4 V
22 3 V
21 4 V
22 3 V
21 2 V
22 2 V
22 2 V
21 2 V
22 1 V
21 1 V
22 1 V
22 0 V
21 1 V
22 -1 V
22 0 V
21 -1 V
22 -1 V
21 -1 V
22 -1 V
22 -2 V
21 -2 V
22 -2 V
21 -2 V
22 -2 V
22 -3 V
stroke 3424 2431 M
21 -3 V
22 -3 V
21 -3 V
22 -3 V
22 -4 V
21 -3 V
22 -4 V
22 -4 V
21 -4 V
22 -4 V
21 -4 V
22 -4 V
22 -4 V
21 -5 V
22 -4 V
21 -5 V
22 -4 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
21 -5 V
22 -4 V
22 -5 V
21 -5 V
22 -5 V
21 -4 V
22 -5 V
22 -4 V
21 -5 V
22 -5 V
22 -4 V
21 -5 V
22 -4 V
21 -4 V
22 -5 V
22 -4 V
21 -4 V
22 -4 V
21 -4 V
22 -5 V
22 -3 V
21 -4 V
22 -4 V
22 -4 V
21 -4 V
22 -3 V
21 -4 V
22 -4 V
22 -3 V
21 -3 V
22 -4 V
21 -3 V
22 -3 V
22 -3 V
21 -3 V
22 -3 V
22 -3 V
21 -3 V
22 -3 V
21 -2 V
22 -3 V
22 -2 V
21 -3 V
22 -2 V
21 -3 V
22 -2 V
22 -2 V
21 -2 V
22 -2 V
21 -2 V
22 -2 V
22 -2 V
21 -2 V
22 -2 V
22 -1 V
21 -2 V
22 -2 V
21 -1 V
22 -2 V
22 -1 V
21 -2 V
22 -1 V
21 -1 V
22 -2 V
22 -1 V
21 -1 V
22 -1 V
22 -1 V
21 -1 V
22 -1 V
21 -1 V
22 -1 V
22 -1 V
21 -1 V
22 -1 V
21 -1 V
22 0 V
22 -1 V
21 -1 V
22 -1 V
22 0 V
stroke 5672 2121 M
21 -1 V
22 0 V
21 -1 V
22 -1 V
22 0 V
21 -1 V
22 0 V
21 -1 V
22 0 V
22 0 V
21 -1 V
22 0 V
22 -1 V
21 0 V
22 0 V
21 -1 V
22 0 V
22 0 V
21 -1 V
22 0 V
21 0 V
22 0 V
22 -1 V
21 0 V
22 0 V
22 0 V
21 0 V
22 -1 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 -1 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 -1 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 -1 V
22 0 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 448 M
63 0 V
5989 0 R
-63 0 V
stroke
854 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 1001 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 1554 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 2107 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
938 2660 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 3213 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 3766 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 4319 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.04)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1803 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1803 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
2667 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2667 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
3532 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3532 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
4396 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4396 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
1.000 UL
LTb
5261 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5261 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
6125 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6125 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 7)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (S)]
[(Helvetica) 112.0 70.0 true true 0 (m)]
[(Helvetica) 140.0 0.0 true true 0 ( counts/kg keVee day)]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1569 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA THRESHOLD)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT2
1233 448 M
8 61 V
21 172 V
22 163 V
21 156 V
22 148 V
22 142 V
21 134 V
22 128 V
22 121 V
21 116 V
22 109 V
21 104 V
22 99 V
22 93 V
21 88 V
22 83 V
21 79 V
22 73 V
22 70 V
21 64 V
22 61 V
22 56 V
21 53 V
22 48 V
21 45 V
22 41 V
22 37 V
21 34 V
22 30 V
21 28 V
22 24 V
22 21 V
21 18 V
22 15 V
21 12 V
22 10 V
22 8 V
21 5 V
22 3 V
22 0 V
21 -1 V
22 -3 V
21 -6 V
22 -7 V
22 -8 V
21 -10 V
22 -12 V
21 -12 V
22 -14 V
22 -15 V
21 -17 V
22 -17 V
22 -18 V
21 -18 V
22 -19 V
21 -20 V
22 -21 V
22 -21 V
21 -21 V
22 -21 V
21 -22 V
22 -22 V
22 -22 V
21 -22 V
22 -22 V
22 -22 V
21 -21 V
22 -22 V
21 -21 V
22 -22 V
22 -21 V
21 -20 V
22 -21 V
21 -20 V
22 -19 V
22 -20 V
21 -19 V
22 -18 V
22 -18 V
21 -18 V
22 -17 V
21 -16 V
22 -16 V
22 -16 V
21 -15 V
22 -15 V
21 -14 V
22 -14 V
22 -13 V
21 -13 V
22 -12 V
22 -12 V
21 -12 V
22 -11 V
21 -10 V
22 -10 V
22 -10 V
21 -9 V
22 -9 V
21 -8 V
22 -9 V
22 -7 V
21 -8 V
22 -7 V
stroke 3467 2224 M
21 -6 V
22 -7 V
22 -6 V
21 -6 V
22 -5 V
22 -5 V
21 -5 V
22 -5 V
21 -4 V
22 -4 V
22 -4 V
21 -4 V
22 -4 V
21 -3 V
22 -3 V
22 -3 V
21 -3 V
22 -2 V
22 -3 V
21 -2 V
22 -2 V
21 -3 V
22 -1 V
22 -2 V
21 -2 V
22 -2 V
21 -1 V
22 -1 V
22 -2 V
21 -1 V
22 -1 V
22 -1 V
21 -1 V
22 -1 V
21 -1 V
22 -1 V
22 -1 V
21 0 V
22 -1 V
21 0 V
22 -1 V
22 -1 V
21 0 V
22 -1 V
22 0 V
21 0 V
22 -1 V
21 0 V
22 0 V
22 -1 V
21 0 V
22 0 V
21 0 V
22 -1 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 -1 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 -1 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
stroke 5715 2107 M
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 448 M
63 0 V
5989 0 R
-63 0 V
stroke
854 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 1001 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 1554 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 2107 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
938 2660 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 3213 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 3766 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 4319 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.04)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1803 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1803 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
2667 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2667 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
3532 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3532 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
4396 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4396 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
1.000 UL
LTb
5261 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5261 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
6125 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6125 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 7)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (S)]
[(Helvetica) 112.0 70.0 true true 0 (m)]
[(Helvetica) 140.0 0.0 true true 0 ( counts/kg keVee day)]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1569 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA THRESHOLD)]
] -46.7 MLshow
grestore
1.000 UL
LTb
3.000 UL
LT0
1386 448 M
6 45 V
22 168 V
21 161 V
22 152 V
21 146 V
22 138 V
22 132 V
21 125 V
22 120 V
21 113 V
22 107 V
22 102 V
21 97 V
22 91 V
22 86 V
21 82 V
22 76 V
21 73 V
22 67 V
22 64 V
21 59 V
22 56 V
21 51 V
22 48 V
22 44 V
21 41 V
22 38 V
21 34 V
22 31 V
22 28 V
21 25 V
22 23 V
22 20 V
21 17 V
22 16 V
21 12 V
22 11 V
22 9 V
21 7 V
22 4 V
21 4 V
22 1 V
22 0 V
21 -1 V
22 -3 V
22 -4 V
21 -5 V
22 -6 V
21 -8 V
22 -8 V
22 -9 V
21 -10 V
22 -10 V
21 -11 V
22 -12 V
22 -12 V
21 -12 V
22 -13 V
22 -14 V
21 -13 V
22 -14 V
21 -14 V
22 -14 V
22 -15 V
21 -14 V
22 -15 V
21 -14 V
22 -15 V
22 -14 V
21 -15 V
22 -14 V
22 -15 V
21 -14 V
22 -14 V
21 -14 V
22 -14 V
22 -14 V
21 -13 V
22 -14 V
21 -13 V
22 -13 V
22 -13 V
21 -12 V
22 -13 V
22 -12 V
21 -12 V
22 -12 V
21 -12 V
22 -11 V
22 -12 V
21 -11 V
22 -11 V
21 -11 V
22 -10 V
22 -10 V
21 -11 V
22 -10 V
21 -10 V
22 -9 V
22 -10 V
21 -9 V
22 -9 V
22 -9 V
21 -9 V
stroke 3618 2477 M
22 -9 V
21 -8 V
22 -9 V
22 -8 V
21 -8 V
22 -8 V
21 -8 V
22 -7 V
22 -8 V
21 -7 V
22 -8 V
22 -7 V
21 -7 V
22 -7 V
21 -6 V
22 -7 V
22 -6 V
21 -7 V
22 -6 V
21 -6 V
22 -6 V
22 -6 V
21 -6 V
22 -6 V
22 -5 V
21 -6 V
22 -5 V
21 -5 V
22 -5 V
22 -5 V
21 -5 V
22 -5 V
21 -5 V
22 -5 V
22 -4 V
21 -4 V
22 -5 V
22 -4 V
21 -4 V
22 -4 V
21 -4 V
22 -4 V
22 -4 V
21 -3 V
22 -4 V
21 -3 V
22 -4 V
22 -3 V
21 -3 V
22 -3 V
22 -3 V
21 -3 V
22 -3 V
21 -3 V
22 -3 V
22 -2 V
21 -3 V
22 -2 V
21 -3 V
22 -2 V
22 -2 V
21 -3 V
22 -2 V
21 -2 V
22 -2 V
22 -2 V
21 -2 V
22 -1 V
22 -2 V
21 -2 V
22 -1 V
21 -2 V
22 -2 V
22 -1 V
21 -1 V
22 -2 V
21 -1 V
22 -1 V
22 -2 V
21 -1 V
22 -1 V
22 -1 V
21 -1 V
22 -1 V
21 -1 V
22 -1 V
22 -1 V
21 -1 V
22 -1 V
21 -1 V
22 0 V
22 -1 V
21 -1 V
22 -1 V
22 0 V
21 -1 V
22 0 V
21 -1 V
22 -1 V
22 0 V
21 -1 V
22 0 V
21 -1 V
22 0 V
stroke 5866 2116 M
22 0 V
21 -1 V
22 0 V
22 -1 V
21 0 V
22 0 V
21 -1 V
22 0 V
22 0 V
21 -1 V
22 0 V
21 0 V
22 0 V
22 -1 V
21 0 V
22 0 V
22 0 V
21 0 V
22 -1 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 -1 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 -1 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 -1 V
22 0 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 448 M
63 0 V
5989 0 R
-63 0 V
stroke
854 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 1001 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 1554 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 2107 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
938 2660 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 3213 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 3766 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 4319 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.04)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1803 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1803 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
2667 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2667 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
3532 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3532 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
4396 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4396 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
1.000 UL
LTb
5261 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5261 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
6125 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6125 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 7)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (S)]
[(Helvetica) 112.0 70.0 true true 0 (m)]
[(Helvetica) 140.0 0.0 true true 0 ( counts/kg keVee day)]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1569 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA THRESHOLD)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
1803 448 M
0 296 V
0 924 V
0 1256 V
0 1586 V
0 362 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 448 M
63 0 V
5989 0 R
-63 0 V
stroke
854 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 1001 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 1554 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 2107 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
938 2660 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 3213 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 3766 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 4319 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.04)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1803 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1803 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
2667 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2667 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
3532 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3532 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
4396 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4396 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
1.000 UL
LTb
5261 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5261 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
6125 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6125 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 7)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (S)]
[(Helvetica) 112.0 70.0 true true 0 (m)]
[(Helvetica) 140.0 0.0 true true 0 ( counts/kg keVee day)]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1569 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA THRESHOLD)]
] -46.7 MLshow
grestore
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
2019 2826 M
0 442 V
-31 -442 R
62 0 V
-62 442 R
62 0 V
401 0 R
0 553 V
-31 -553 R
62 0 V
-62 553 R
62 0 V
401 -746 R
0 497 V
-31 -497 R
62 0 V
-62 497 R
62 0 V
3316 2339 M
0 443 V
-31 -443 R
62 0 V
-62 443 R
62 0 V
401 -288 R
0 443 V
-31 -443 R
62 0 V
-62 443 R
62 0 V
401 -686 R
0 354 V
-31 -354 R
62 0 V
-62 354 R
62 0 V
401 -177 R
0 354 V
-31 -354 R
62 0 V
-62 354 R
62 0 V
402 -614 R
0 354 V
-31 -354 R
62 0 V
-62 354 R
62 0 V
401 -592 R
0 354 V
-31 -354 R
62 0 V
-62 354 R
62 0 V
401 -354 R
0 354 V
-31 -354 R
62 0 V
-62 354 R
62 0 V
402 -260 R
0 166 V
-31 -166 R
62 0 V
-62 166 R
62 0 V
401 0 R
0 -166 V
-31 166 R
62 0 V
-62 -166 R
62 0 V
2019 3047 Pls
2451 3545 Pls
2883 3324 Pls
3316 2560 Pls
3748 2715 Pls
4180 2428 Pls
4612 2605 Pls
5045 2345 Pls
5477 2107 Pls
5909 2107 Pls
6342 2107 Pls
6774 2107 Pls
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1
                                                                                                                                                                                                                                                                                                               fefig4b.eps                                                                                         0000664 0000000 0000000 00000056207 11727237650 011621  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Mon Mar 12 09:29:53 2012
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Mar 12 09:29:53 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-2)]
] -46.7 MRshow
1.000 UL
LTb
770 1185 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1185 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1923 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1923 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MRshow
1.000 UL
LTb
770 2660 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MRshow
1.000 UL
LTb
770 3397 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3397 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MRshow
1.000 UL
LTb
770 4135 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4135 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MRshow
1.000 UL
LTb
770 4872 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
1185 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1185 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
2014 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2014 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
2843 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2843 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
3673 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3673 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.2)]
] -46.7 MCshow
1.000 UL
LTb
4502 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4502 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.4)]
] -46.7 MCshow
1.000 UL
LTb
5331 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5331 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.6)]
] -46.7 MCshow
1.000 UL
LTb
6161 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6161 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (counts/keVee kg day)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy \(keVee\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
770 3916 M
41 -118 V
42 -111 V
41 -104 V
42 -98 V
41 -92 V
42 -86 V
41 -82 V
42 -77 V
41 -73 V
42 -69 V
41 -65 V
42 -62 V
41 -59 V
42 -56 V
41 -53 V
41 -50 V
42 -48 V
41 -46 V
42 -44 V
41 -41 V
42 -40 V
41 -38 V
42 -37 V
41 -35 V
42 -33 V
41 -32 V
42 -31 V
41 -29 V
42 -28 V
41 -28 V
41 -26 V
42 -25 V
41 -24 V
42 -23 V
41 -22 V
42 -22 V
41 -21 V
42 -20 V
41 -19 V
42 -19 V
41 -18 V
42 -17 V
41 -17 V
42 -16 V
41 -16 V
41 -15 V
42 -15 V
41 -14 V
42 -14 V
41 -13 V
42 -13 V
41 -12 V
42 -13 V
41 -11 V
42 -12 V
41 -11 V
42 -11 V
41 -10 V
42 -10 V
41 -10 V
41 -10 V
42 -9 V
41 -9 V
42 -9 V
41 -9 V
42 -8 V
41 -8 V
42 -8 V
41 -8 V
42 -8 V
41 -7 V
42 -7 V
41 -7 V
42 -7 V
41 -7 V
41 -7 V
42 -6 V
41 -6 V
42 -6 V
41 -6 V
42 -6 V
41 -6 V
42 -5 V
41 -6 V
42 -5 V
41 -6 V
42 -5 V
41 -5 V
42 -5 V
41 -5 V
41 -5 V
42 -4 V
41 -5 V
42 -4 V
41 -5 V
42 -4 V
41 -4 V
42 -5 V
41 -4 V
42 -4 V
41 -4 V
42 -4 V
41 -4 V
42 -4 V
stroke 5083 1396 M
41 -3 V
41 -4 V
42 -4 V
41 -3 V
42 -4 V
41 -3 V
42 -4 V
41 -3 V
42 -4 V
41 -3 V
42 -3 V
41 -3 V
42 -4 V
41 -3 V
42 -3 V
41 -3 V
41 -3 V
42 -3 V
41 -3 V
42 -3 V
41 -3 V
42 -3 V
41 -2 V
42 -3 V
41 -3 V
42 -2 V
41 -3 V
42 -3 V
41 -2 V
42 -3 V
41 -2 V
41 -3 V
42 -2 V
41 -3 V
42 -2 V
41 -2 V
42 -3 V
41 -2 V
42 -2 V
41 -3 V
42 -2 V
41 -2 V
42 -2 V
41 -2 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-2)]
] -46.7 MRshow
1.000 UL
LTb
770 1185 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1185 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1923 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1923 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MRshow
1.000 UL
LTb
770 2660 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MRshow
1.000 UL
LTb
770 3397 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3397 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MRshow
1.000 UL
LTb
770 4135 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4135 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MRshow
1.000 UL
LTb
770 4872 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
1185 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1185 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
2014 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2014 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
2843 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2843 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
3673 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3673 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.2)]
] -46.7 MCshow
1.000 UL
LTb
4502 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4502 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.4)]
] -46.7 MCshow
1.000 UL
LTb
5331 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5331 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.6)]
] -46.7 MCshow
1.000 UL
LTb
6161 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6161 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (counts/keVee kg day)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy \(keVee\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
977 2623 M
0 369 V
946 2623 M
62 0 V
-62 369 R
62 0 V
384 -793 R
0 369 V
-31 -369 R
62 0 V
-62 369 R
62 0 V
384 -516 R
0 479 V
-31 -479 R
62 0 V
-62 479 R
62 0 V
383 -737 R
0 626 V
-31 -626 R
62 0 V
-62 626 R
62 0 V
384 -202 R
0 589 V
-31 -589 R
62 0 V
-62 589 R
62 0 V
3051 1701 M
0 590 V
-31 -590 R
62 0 V
-62 590 R
62 0 V
3465 595 M
0 812 V
3434 595 M
62 0 V
-62 812 R
62 0 V
384 -222 R
0 1033 V
3849 1185 M
62 0 V
-62 1033 R
62 0 V
4295 448 M
0 664 V
4264 448 M
62 0 V
-62 664 R
62 0 V
4709 559 M
0 589 V
4678 559 M
62 0 V
-62 589 R
62 0 V
384 -110 R
0 442 V
-31 -442 R
62 0 V
-62 442 R
62 0 V
5539 964 M
0 443 V
5508 964 M
62 0 V
-62 443 R
62 0 V
383 -148 R
0 442 V
-31 -442 R
62 0 V
-62 442 R
62 0 V
384 -663 R
0 369 V
-31 -369 R
62 0 V
-62 369 R
62 0 V
6783 890 M
0 369 V
6752 890 M
62 0 V
-62 369 R
62 0 V
977 2807 Pls
1392 2384 Pls
1807 2291 Pls
2221 2107 Pls
2636 2513 Pls
3051 1996 Pls
3465 1001 Pls
3880 1701 Pls
4295 559 Pls
4709 854 Pls
5124 1259 Pls
5539 1185 Pls
5953 1480 Pls
6368 1222 Pls
6783 1075 Pls
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1
                                                                                                                                                                                                                                                                                                                                                                                         fefig4c.eps                                                                                         0000664 0000000 0000000 00000061124 11727237672 011620  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Mon Mar 12 09:50:40 2012
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Mar 12 09:50:40 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1299 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1299 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
770 2150 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2150 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 3000 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3000 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MRshow
1.000 UL
LTb
770 3851 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3851 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
770 4702 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4702 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MRshow
1.000 UL
LTb
1772 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1772 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MCshow
1.000 UL
LTb
2816 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2816 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
3859 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3859 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MCshow
1.000 UL
LTb
4903 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4903 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
5946 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5946 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 35)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (counts/bin)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy \(keV\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
1062 1469 M
0 1021 V
1031 1469 M
62 0 V
-62 1021 R
62 0 V
577 -148 R
0 1317 V
1639 2342 M
62 0 V
-62 1317 R
62 0 V
2294 1756 M
0 1127 V
2263 1756 M
62 0 V
-62 1127 R
62 0 V
908 -982 R
0 1178 V
3202 1901 M
62 0 V
-62 1178 R
62 0 V
2161 11 R
0 1522 V
5394 3090 M
62 0 V
-62 1522 R
62 0 V
1062 1979 Pls
1670 3000 Pls
2294 2320 Pls
3233 2490 Pls
5425 3851 Pls
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1299 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1299 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
770 2150 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2150 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 3000 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3000 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MRshow
1.000 UL
LTb
770 3851 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3851 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
770 4702 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4702 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MRshow
1.000 UL
LTb
1772 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1772 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MCshow
1.000 UL
LTb
2816 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2816 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
3859 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3859 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MCshow
1.000 UL
LTb
4903 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4903 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
5946 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5946 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 35)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (counts/bin)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy \(keV\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
770 1707 M
584 0 V
3 187 V
624 0 V
2 -187 V
624 0 V
2 703 V
1250 0 V
2 1458 V
3129 0 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1299 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1299 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
770 2150 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2150 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 3000 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3000 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MRshow
1.000 UL
LTb
770 3851 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3851 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
770 4702 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4702 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MRshow
1.000 UL
LTb
1772 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1772 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MCshow
1.000 UL
LTb
2816 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2816 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
3859 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3859 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MCshow
1.000 UL
LTb
4903 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4903 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
5946 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5946 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 35)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (counts/bin)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy \(keV\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
770 1163 M
584 0 V
3 -307 V
624 0 V
2 -340 V
624 0 V
2 -63 V
1250 0 V
2 -5 V
3129 0 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1299 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1299 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
770 2150 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2150 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 3000 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3000 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MRshow
1.000 UL
LTb
770 3851 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3851 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
770 4702 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4702 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MRshow
1.000 UL
LTb
1772 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1772 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MCshow
1.000 UL
LTb
2816 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2816 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
3859 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3859 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MCshow
1.000 UL
LTb
4903 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4903 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
5946 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5946 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 35)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (counts/bin)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy \(keV\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT2
770 992 M
584 0 V
3 494 V
624 0 V
2 153 V
624 0 V
2 766 V
1250 0 V
2 1463 V
3129 0 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1
                                                                                                                                                                                                                                                                                                                                                                                                                                            fefig5a.eps                                                                                         0000664 0000000 0000000 00000112533 11727237710 011611  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Mon Mar 12 10:06:58 2012
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Mar 12 10:06:58 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
938 448 M
63 0 V
5989 0 R
-63 0 V
stroke
854 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 1001 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 1554 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 2107 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
938 2660 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 3213 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 3766 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 4319 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.04)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1803 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1803 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
2667 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2667 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
3532 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3532 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
4396 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4396 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
1.000 UL
LTb
5261 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5261 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
6125 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6125 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 7)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (S)]
[(Helvetica) 112.0 70.0 true true 0 (m)]
[(Helvetica) 140.0 0.0 true true 0 ( counts/kg keVee day)]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1569 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA THRESHOLD)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT1
1294 448 M
11 58 V
22 108 V
22 102 V
21 98 V
22 94 V
22 89 V
21 86 V
22 81 V
21 78 V
22 75 V
22 71 V
21 68 V
22 65 V
21 63 V
22 59 V
22 57 V
21 55 V
22 51 V
22 50 V
21 47 V
22 45 V
21 43 V
22 41 V
22 39 V
21 37 V
22 35 V
21 33 V
22 32 V
22 29 V
21 28 V
22 27 V
21 24 V
22 24 V
22 21 V
21 21 V
22 19 V
22 17 V
21 17 V
22 15 V
21 13 V
22 13 V
22 12 V
21 10 V
22 9 V
21 9 V
22 7 V
22 7 V
21 6 V
22 4 V
22 4 V
21 4 V
22 2 V
21 2 V
22 2 V
22 0 V
21 1 V
22 -1 V
21 -1 V
22 -1 V
22 -2 V
21 -2 V
22 -2 V
22 -3 V
21 -3 V
22 -4 V
21 -4 V
22 -4 V
22 -4 V
21 -4 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -5 V
22 -5 V
22 -5 V
21 -6 V
22 -5 V
21 -5 V
22 -6 V
22 -5 V
21 -5 V
22 -6 V
21 -5 V
22 -5 V
22 -5 V
21 -6 V
22 -5 V
22 -5 V
21 -5 V
22 -5 V
21 -5 V
22 -5 V
22 -5 V
21 -5 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -4 V
21 -5 V
22 -4 V
22 -4 V
stroke 3532 2347 M
21 -5 V
22 -4 V
22 -4 V
21 -4 V
22 -4 V
21 -4 V
22 -3 V
22 -4 V
21 -4 V
22 -4 V
21 -3 V
22 -4 V
22 -3 V
21 -4 V
22 -3 V
22 -3 V
21 -4 V
22 -3 V
21 -3 V
22 -4 V
22 -3 V
21 -3 V
22 -3 V
21 -3 V
22 -3 V
22 -3 V
21 -3 V
22 -3 V
22 -3 V
21 -2 V
22 -3 V
21 -3 V
22 -3 V
22 -2 V
21 -3 V
22 -3 V
21 -2 V
22 -3 V
22 -2 V
21 -3 V
22 -2 V
22 -3 V
21 -2 V
22 -2 V
21 -3 V
22 -2 V
22 -2 V
21 -3 V
22 -2 V
21 -2 V
22 -2 V
22 -2 V
21 -2 V
22 -2 V
22 -2 V
21 -2 V
22 -2 V
21 -2 V
22 -2 V
22 -2 V
21 -2 V
22 -1 V
21 -2 V
22 -2 V
22 -1 V
21 -2 V
22 -2 V
21 -1 V
22 -2 V
22 -1 V
21 -2 V
22 -1 V
22 -2 V
21 -1 V
22 -1 V
21 -2 V
22 -1 V
22 -1 V
21 -2 V
22 -1 V
21 -1 V
22 -1 V
22 -1 V
21 -1 V
22 -1 V
22 -1 V
21 -1 V
22 -1 V
21 -1 V
22 -1 V
22 -1 V
21 -1 V
22 -1 V
21 -1 V
22 -1 V
22 0 V
21 -1 V
22 -1 V
22 -1 V
21 0 V
22 -1 V
21 -1 V
22 0 V
22 -1 V
stroke 5780 2123 M
21 0 V
22 -1 V
21 -1 V
22 0 V
22 -1 V
21 0 V
22 -1 V
22 0 V
21 -1 V
22 0 V
21 0 V
22 -1 V
22 0 V
21 -1 V
22 0 V
21 0 V
22 -1 V
22 0 V
21 0 V
22 -1 V
22 0 V
21 0 V
22 -1 V
21 0 V
22 0 V
22 0 V
21 -1 V
22 0 V
21 0 V
22 0 V
22 0 V
21 -1 V
22 0 V
21 0 V
22 0 V
22 0 V
21 -1 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 -1 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 -2 V
22 0 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 448 M
63 0 V
5989 0 R
-63 0 V
stroke
854 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 1001 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 1554 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 2107 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
938 2660 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 3213 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 3766 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 4319 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.04)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1803 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1803 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
2667 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2667 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
3532 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3532 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
4396 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4396 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
1.000 UL
LTb
5261 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5261 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
6125 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6125 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 7)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (S)]
[(Helvetica) 112.0 70.0 true true 0 (m)]
[(Helvetica) 140.0 0.0 true true 0 ( counts/kg keVee day)]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1569 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA THRESHOLD)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT2
1221 4872 M
20 -45 V
21 -46 V
22 -45 V
21 -43 V
22 -43 V
22 -43 V
21 -44 V
22 -45 V
22 -46 V
21 -47 V
22 -49 V
21 -49 V
22 -51 V
22 -51 V
21 -53 V
22 -53 V
21 -54 V
22 -54 V
22 -55 V
21 -55 V
22 -55 V
22 -54 V
21 -55 V
22 -54 V
21 -54 V
22 -53 V
22 -53 V
21 -52 V
22 -51 V
21 -50 V
22 -49 V
22 -48 V
21 -47 V
22 -46 V
21 -44 V
22 -44 V
22 -42 V
21 -41 V
22 -40 V
22 -39 V
21 -37 V
22 -36 V
21 -35 V
22 -33 V
22 -33 V
21 -31 V
22 -30 V
21 -29 V
22 -28 V
22 -26 V
21 -26 V
22 -24 V
22 -24 V
21 -22 V
22 -22 V
21 -20 V
22 -20 V
22 -18 V
21 -18 V
22 -17 V
21 -16 V
22 -16 V
22 -14 V
21 -14 V
22 -13 V
22 -13 V
21 -12 V
22 -11 V
21 -11 V
22 -10 V
22 -10 V
21 -9 V
22 -8 V
21 -9 V
22 -7 V
22 -8 V
21 -6 V
22 -7 V
22 -6 V
21 -6 V
22 -5 V
21 -5 V
22 -5 V
22 -5 V
21 -4 V
22 -4 V
21 -4 V
22 -4 V
22 -3 V
21 -3 V
22 -3 V
22 -3 V
21 -3 V
22 -2 V
21 -2 V
22 -3 V
22 -2 V
21 -1 V
22 -2 V
21 -2 V
22 -1 V
22 -2 V
21 -1 V
22 -2 V
stroke 3467 2124 M
21 -1 V
22 -1 V
22 -1 V
21 -1 V
22 -1 V
22 -1 V
21 0 V
22 -1 V
21 -1 V
22 -1 V
22 0 V
21 -1 V
22 0 V
21 -1 V
22 0 V
22 -1 V
21 0 V
22 0 V
22 -1 V
21 0 V
22 0 V
21 -1 V
22 0 V
22 0 V
21 0 V
22 0 V
21 -1 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 -1 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 -1 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
stroke 5715 2107 M
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 448 M
63 0 V
5989 0 R
-63 0 V
stroke
854 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 1001 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 1554 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 2107 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
938 2660 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 3213 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 3766 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 4319 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.04)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1803 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1803 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
2667 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2667 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
3532 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3532 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
4396 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4396 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
1.000 UL
LTb
5261 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5261 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
6125 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6125 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 7)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (S)]
[(Helvetica) 112.0 70.0 true true 0 (m)]
[(Helvetica) 140.0 0.0 true true 0 ( counts/kg keVee day)]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1569 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA THRESHOLD)]
] -46.7 MLshow
grestore
1.000 UL
LTb
3.000 UL
LT0
938 2131 M
22 -53 V
21 -22 V
22 6 V
21 28 V
22 46 V
22 61 V
21 71 V
22 80 V
22 85 V
21 88 V
22 88 V
21 89 V
22 86 V
22 83 V
21 79 V
22 75 V
21 70 V
22 65 V
22 60 V
21 54 V
22 49 V
22 43 V
21 38 V
22 34 V
21 28 V
22 24 V
22 20 V
21 15 V
22 12 V
21 9 V
22 5 V
22 2 V
21 0 V
22 -3 V
22 -5 V
21 -8 V
22 -9 V
21 -11 V
22 -12 V
22 -14 V
21 -15 V
22 -16 V
21 -16 V
22 -18 V
22 -19 V
21 -18 V
22 -20 V
21 -20 V
22 -20 V
22 -21 V
21 -20 V
22 -21 V
22 -21 V
21 -21 V
22 -21 V
21 -21 V
22 -21 V
22 -21 V
21 -21 V
22 -21 V
21 -20 V
22 -20 V
22 -20 V
21 -20 V
22 -20 V
22 -19 V
21 -19 V
22 -19 V
21 -19 V
22 -18 V
22 -18 V
21 -17 V
22 -18 V
21 -17 V
22 -16 V
22 -17 V
21 -16 V
22 -16 V
22 -15 V
21 -15 V
22 -15 V
21 -14 V
22 -14 V
22 -14 V
21 -14 V
22 -13 V
21 -13 V
22 -12 V
22 -13 V
21 -12 V
22 -11 V
22 -11 V
21 -12 V
22 -10 V
21 -11 V
22 -10 V
22 -10 V
21 -9 V
22 -10 V
21 -9 V
22 -9 V
22 -9 V
21 -8 V
22 -8 V
stroke 3186 2465 M
22 -8 V
21 -8 V
22 -7 V
21 -8 V
22 -7 V
22 -7 V
21 -6 V
22 -7 V
21 -6 V
22 -6 V
22 -6 V
21 -6 V
22 -6 V
21 -6 V
22 -5 V
22 -5 V
21 -5 V
22 -5 V
22 -5 V
21 -5 V
22 -5 V
21 -4 V
22 -5 V
22 -4 V
21 -5 V
22 -4 V
21 -4 V
22 -4 V
22 -4 V
21 -4 V
22 -3 V
22 -4 V
21 -4 V
22 -3 V
21 -4 V
22 -3 V
22 -4 V
21 -3 V
22 -3 V
21 -4 V
22 -3 V
22 -3 V
21 -3 V
22 -3 V
22 -3 V
21 -3 V
22 -3 V
21 -3 V
22 -3 V
22 -2 V
21 -3 V
22 -3 V
21 -2 V
22 -3 V
22 -3 V
21 -2 V
22 -3 V
22 -2 V
21 -3 V
22 -2 V
21 -2 V
22 -3 V
22 -2 V
21 -2 V
22 -2 V
21 -3 V
22 -2 V
22 -2 V
21 -2 V
22 -2 V
22 -2 V
21 -2 V
22 -2 V
21 -2 V
22 -2 V
22 -2 V
21 -1 V
22 -2 V
21 -2 V
22 -2 V
22 -1 V
21 -2 V
22 -2 V
21 -1 V
22 -2 V
22 -1 V
21 -2 V
22 -1 V
22 -2 V
21 -1 V
22 -1 V
21 -2 V
22 -1 V
22 -1 V
21 -1 V
22 -2 V
21 -1 V
22 -1 V
22 -1 V
21 -1 V
22 -1 V
22 -1 V
21 -1 V
22 -1 V
stroke 5434 2136 M
21 -1 V
22 -1 V
22 -1 V
21 -1 V
22 -1 V
21 -1 V
22 -1 V
22 0 V
21 -1 V
22 -1 V
22 -1 V
21 0 V
22 -1 V
21 -1 V
22 0 V
22 -1 V
21 0 V
22 -1 V
21 -1 V
22 0 V
22 -1 V
21 0 V
22 -1 V
22 0 V
21 -1 V
22 0 V
21 0 V
22 -1 V
22 0 V
21 -1 V
22 0 V
21 0 V
22 -1 V
22 0 V
21 0 V
22 -1 V
22 0 V
21 0 V
22 -1 V
21 0 V
22 0 V
22 0 V
21 -1 V
22 0 V
21 0 V
22 0 V
22 0 V
21 -1 V
22 0 V
21 0 V
22 0 V
22 0 V
21 -1 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 -1 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 -2 V
22 0 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 448 M
63 0 V
5989 0 R
-63 0 V
stroke
854 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 1001 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 1554 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 2107 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
938 2660 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 3213 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 3766 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 4319 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.04)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1803 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1803 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
2667 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2667 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
3532 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3532 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
4396 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4396 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
1.000 UL
LTb
5261 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5261 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
6125 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6125 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 7)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (S)]
[(Helvetica) 112.0 70.0 true true 0 (m)]
[(Helvetica) 140.0 0.0 true true 0 ( counts/kg keVee day)]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1569 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA THRESHOLD)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
1803 448 M
0 296 V
0 924 V
0 1256 V
0 1586 V
0 362 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 448 M
63 0 V
5989 0 R
-63 0 V
stroke
854 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 1001 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1001 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 1554 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1554 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 2107 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2107 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
938 2660 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 3213 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3213 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.02)]
] -46.7 MRshow
1.000 UL
LTb
938 3766 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3766 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.03)]
] -46.7 MRshow
1.000 UL
LTb
938 4319 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4319 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.04)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1803 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1803 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
2667 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2667 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
3532 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3532 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
4396 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4396 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
1.000 UL
LTb
5261 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5261 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
6125 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6125 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 7)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (S)]
[(Helvetica) 112.0 70.0 true true 0 (m)]
[(Helvetica) 140.0 0.0 true true 0 ( counts/kg keVee day)]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1569 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA THRESHOLD)]
] -46.7 MLshow
grestore
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
2019 2826 M
0 442 V
-31 -442 R
62 0 V
-62 442 R
62 0 V
401 0 R
0 553 V
-31 -553 R
62 0 V
-62 553 R
62 0 V
401 -746 R
0 497 V
-31 -497 R
62 0 V
-62 497 R
62 0 V
3316 2339 M
0 443 V
-31 -443 R
62 0 V
-62 443 R
62 0 V
401 -288 R
0 443 V
-31 -443 R
62 0 V
-62 443 R
62 0 V
401 -686 R
0 354 V
-31 -354 R
62 0 V
-62 354 R
62 0 V
401 -177 R
0 354 V
-31 -354 R
62 0 V
-62 354 R
62 0 V
402 -614 R
0 354 V
-31 -354 R
62 0 V
-62 354 R
62 0 V
401 -592 R
0 354 V
-31 -354 R
62 0 V
-62 354 R
62 0 V
401 -354 R
0 354 V
-31 -354 R
62 0 V
-62 354 R
62 0 V
402 -260 R
0 166 V
-31 -166 R
62 0 V
-62 166 R
62 0 V
401 0 R
0 -166 V
-31 166 R
62 0 V
-62 -166 R
62 0 V
2019 3047 Pls
2451 3545 Pls
2883 3324 Pls
3316 2560 Pls
3748 2715 Pls
4180 2428 Pls
4612 2605 Pls
5045 2345 Pls
5477 2107 Pls
5909 2107 Pls
6342 2107 Pls
6774 2107 Pls
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1
                                                                                                                                                                     fefig5b.eps                                                                                         0000664 0000000 0000000 00000074125 11727237724 011623  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Mon Mar 12 10:07:26 2012
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Mar 12 10:07:26 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-2)]
] -46.7 MRshow
1.000 UL
LTb
770 1185 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1185 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1923 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1923 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MRshow
1.000 UL
LTb
770 2660 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MRshow
1.000 UL
LTb
770 3397 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3397 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MRshow
1.000 UL
LTb
770 4135 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4135 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MRshow
1.000 UL
LTb
770 4872 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
1185 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1185 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
2014 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2014 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
2843 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2843 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
3673 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3673 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.2)]
] -46.7 MCshow
1.000 UL
LTb
4502 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4502 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.4)]
] -46.7 MCshow
1.000 UL
LTb
5331 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5331 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.6)]
] -46.7 MCshow
1.000 UL
LTb
6161 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6161 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (counts/keVee kg day)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy \(keVee\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
770 2737 M
41 -68 V
42 -63 V
41 -59 V
42 -55 V
41 -52 V
42 -50 V
41 -46 V
42 -44 V
41 -41 V
42 -39 V
41 -37 V
42 -36 V
41 -33 V
42 -32 V
41 -30 V
41 -29 V
42 -27 V
41 -26 V
42 -25 V
41 -23 V
42 -23 V
41 -22 V
42 -20 V
41 -20 V
42 -19 V
41 -18 V
42 -18 V
41 -16 V
42 -17 V
41 -15 V
41 -15 V
42 -14 V
41 -14 V
42 -13 V
41 -13 V
42 -12 V
41 -12 V
42 -11 V
41 -11 V
42 -10 V
41 -11 V
42 -10 V
41 -9 V
42 -9 V
41 -9 V
41 -9 V
42 -8 V
41 -8 V
42 -8 V
41 -8 V
42 -7 V
41 -7 V
42 -7 V
41 -7 V
42 -6 V
41 -6 V
42 -6 V
41 -6 V
42 -6 V
41 -6 V
41 -5 V
42 -5 V
41 -6 V
42 -5 V
41 -4 V
42 -5 V
41 -5 V
42 -4 V
41 -5 V
42 -4 V
41 -4 V
42 -4 V
41 -4 V
42 -4 V
41 -4 V
41 -3 V
42 -4 V
41 -3 V
42 -4 V
41 -3 V
42 -3 V
41 -4 V
42 -3 V
41 -3 V
42 -3 V
41 -3 V
42 -2 V
41 -3 V
42 -3 V
41 -3 V
41 -2 V
42 -3 V
41 -2 V
42 -3 V
41 -2 V
42 -3 V
41 -2 V
42 -2 V
41 -2 V
42 -3 V
41 -2 V
42 -2 V
41 -2 V
42 -2 V
stroke 5083 1309 M
41 -2 V
41 -2 V
42 -2 V
41 -2 V
42 -2 V
41 -1 V
42 -2 V
41 -2 V
42 -2 V
41 -2 V
42 -1 V
41 -2 V
42 -2 V
41 -1 V
42 -2 V
41 -1 V
41 -2 V
42 -2 V
41 -1 V
42 -2 V
41 -1 V
42 -1 V
41 -2 V
42 -1 V
41 -2 V
42 -1 V
41 -2 V
42 -1 V
41 -1 V
42 -2 V
41 -1 V
41 -1 V
42 -1 V
41 -2 V
42 -1 V
41 -1 V
42 -1 V
41 -2 V
42 -1 V
41 -1 V
42 -1 V
41 -1 V
42 -1 V
41 -1 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-2)]
] -46.7 MRshow
1.000 UL
LTb
770 1185 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1185 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1923 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1923 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MRshow
1.000 UL
LTb
770 2660 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MRshow
1.000 UL
LTb
770 3397 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3397 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MRshow
1.000 UL
LTb
770 4135 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4135 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MRshow
1.000 UL
LTb
770 4872 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
1185 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1185 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
2014 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2014 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
2843 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2843 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
3673 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3673 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.2)]
] -46.7 MCshow
1.000 UL
LTb
4502 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4502 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.4)]
] -46.7 MCshow
1.000 UL
LTb
5331 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5331 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.6)]
] -46.7 MCshow
1.000 UL
LTb
6161 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6161 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (counts/keVee kg day)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy \(keVee\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT2
770 3163 M
41 -195 V
42 -177 V
41 -161 V
42 -145 V
41 -133 V
42 -119 V
41 -109 V
42 -98 V
41 -88 V
42 -80 V
41 -72 V
42 -65 V
41 -58 V
42 -52 V
41 -47 V
41 -42 V
42 -38 V
41 -34 V
42 -30 V
41 -27 V
42 -24 V
41 -21 V
42 -19 V
41 -17 V
42 -15 V
41 -14 V
42 -11 V
41 -11 V
42 -9 V
41 -8 V
41 -8 V
42 -6 V
41 -6 V
42 -4 V
41 -5 V
42 -4 V
41 -3 V
42 -3 V
41 -2 V
42 -3 V
41 -2 V
42 -1 V
41 -2 V
42 -1 V
41 -1 V
41 -1 V
42 -1 V
41 -1 V
42 -1 V
41 0 V
42 -1 V
41 0 V
42 0 V
41 -1 V
42 0 V
41 0 V
42 0 V
41 -1 V
42 0 V
41 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 -1 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
stroke 5083 1185 M
41 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
42 0 V
41 0 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-2)]
] -46.7 MRshow
1.000 UL
LTb
770 1185 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1185 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1923 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1923 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MRshow
1.000 UL
LTb
770 2660 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MRshow
1.000 UL
LTb
770 3397 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3397 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MRshow
1.000 UL
LTb
770 4135 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4135 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MRshow
1.000 UL
LTb
770 4872 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
1185 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1185 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
2014 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2014 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
2843 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2843 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
3673 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3673 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.2)]
] -46.7 MCshow
1.000 UL
LTb
4502 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4502 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.4)]
] -46.7 MCshow
1.000 UL
LTb
5331 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5331 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.6)]
] -46.7 MCshow
1.000 UL
LTb
6161 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6161 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (counts/keVee kg day)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy \(keVee\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
977 2623 M
0 369 V
946 2623 M
62 0 V
-62 369 R
62 0 V
384 -793 R
0 369 V
-31 -369 R
62 0 V
-62 369 R
62 0 V
384 -516 R
0 479 V
-31 -479 R
62 0 V
-62 479 R
62 0 V
383 -737 R
0 626 V
-31 -626 R
62 0 V
-62 626 R
62 0 V
384 -202 R
0 589 V
-31 -589 R
62 0 V
-62 589 R
62 0 V
3051 1701 M
0 590 V
-31 -590 R
62 0 V
-62 590 R
62 0 V
3465 595 M
0 812 V
3434 595 M
62 0 V
-62 812 R
62 0 V
384 -222 R
0 1033 V
3849 1185 M
62 0 V
-62 1033 R
62 0 V
4295 448 M
0 664 V
4264 448 M
62 0 V
-62 664 R
62 0 V
4709 559 M
0 589 V
4678 559 M
62 0 V
-62 589 R
62 0 V
384 -110 R
0 442 V
-31 -442 R
62 0 V
-62 442 R
62 0 V
5539 964 M
0 443 V
5508 964 M
62 0 V
-62 443 R
62 0 V
383 -148 R
0 442 V
-31 -442 R
62 0 V
-62 442 R
62 0 V
384 -663 R
0 369 V
-31 -369 R
62 0 V
-62 369 R
62 0 V
6783 890 M
0 369 V
6752 890 M
62 0 V
-62 369 R
62 0 V
977 2807 Pls
1392 2384 Pls
1807 2291 Pls
2221 2107 Pls
2636 2513 Pls
3051 1996 Pls
3465 1001 Pls
3880 1701 Pls
4295 559 Pls
4709 854 Pls
5124 1259 Pls
5539 1185 Pls
5953 1480 Pls
6368 1222 Pls
6783 1075 Pls
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-2)]
] -46.7 MRshow
1.000 UL
LTb
770 1185 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1185 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1923 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1923 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MRshow
1.000 UL
LTb
770 2660 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MRshow
1.000 UL
LTb
770 3397 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3397 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MRshow
1.000 UL
LTb
770 4135 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4135 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 8)]
] -46.7 MRshow
1.000 UL
LTb
770 4872 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
1185 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1185 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MCshow
1.000 UL
LTb
2014 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2014 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.8)]
] -46.7 MCshow
1.000 UL
LTb
2843 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2843 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
3673 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3673 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.2)]
] -46.7 MCshow
1.000 UL
LTb
4502 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4502 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.4)]
] -46.7 MCshow
1.000 UL
LTb
5331 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5331 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.6)]
] -46.7 MCshow
1.000 UL
LTb
6161 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6161 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.8)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (counts/keVee kg day)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy \(keVee\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
770 4714 M
41 -262 V
42 -240 V
41 -220 V
42 -201 V
41 -184 V
42 -169 V
41 -155 V
42 -142 V
41 -130 V
42 -119 V
41 -109 V
42 -100 V
41 -91 V
42 -84 V
41 -77 V
41 -71 V
42 -65 V
41 -60 V
42 -55 V
41 -51 V
42 -46 V
41 -43 V
42 -40 V
41 -37 V
42 -34 V
41 -31 V
42 -29 V
41 -28 V
42 -25 V
41 -24 V
41 -22 V
42 -20 V
41 -20 V
42 -18 V
41 -17 V
42 -16 V
41 -15 V
42 -14 V
41 -14 V
42 -13 V
41 -12 V
42 -11 V
41 -11 V
42 -11 V
41 -10 V
41 -9 V
42 -10 V
41 -8 V
42 -9 V
41 -8 V
42 -8 V
41 -7 V
42 -8 V
41 -7 V
42 -6 V
41 -7 V
42 -6 V
41 -6 V
42 -6 V
41 -6 V
41 -6 V
42 -5 V
41 -5 V
42 -5 V
41 -5 V
42 -5 V
41 -5 V
42 -4 V
41 -5 V
42 -4 V
41 -4 V
42 -4 V
41 -4 V
42 -4 V
41 -4 V
41 -3 V
42 -4 V
41 -3 V
42 -4 V
41 -3 V
42 -3 V
41 -4 V
42 -3 V
41 -3 V
42 -3 V
41 -3 V
42 -2 V
41 -3 V
42 -3 V
41 -3 V
41 -2 V
42 -3 V
41 -2 V
42 -3 V
41 -2 V
42 -3 V
41 -2 V
42 -2 V
41 -2 V
42 -3 V
41 -2 V
42 -2 V
41 -2 V
42 -2 V
stroke 5083 1309 M
41 -2 V
41 -2 V
42 -2 V
41 -2 V
42 -2 V
41 -1 V
42 -2 V
41 -2 V
42 -2 V
41 -2 V
42 -1 V
41 -2 V
42 -2 V
41 -1 V
42 -2 V
41 -1 V
41 -2 V
42 -2 V
41 -1 V
42 -2 V
41 -1 V
42 -1 V
41 -2 V
42 -1 V
41 -2 V
42 -1 V
41 -2 V
42 -1 V
41 -1 V
42 -2 V
41 -1 V
41 -1 V
42 -1 V
41 -2 V
42 -1 V
41 -1 V
42 -1 V
41 -2 V
42 -1 V
41 -1 V
42 -1 V
41 -1 V
42 -1 V
41 -1 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1
                                                                                                                                                                                                                                                                                                                                                                                                                                           fefig5c.eps                                                                                         0000664 0000000 0000000 00000051103 11727237741 011612  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Mon Mar 12 10:01:35 2012
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Mar 12 10:01:35 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1299 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1299 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
770 2150 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2150 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 3000 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3000 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MRshow
1.000 UL
LTb
770 3851 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3851 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
770 4702 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4702 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MRshow
1.000 UL
LTb
1772 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1772 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MCshow
1.000 UL
LTb
2816 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2816 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
3859 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3859 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MCshow
1.000 UL
LTb
4903 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4903 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
5946 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5946 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 35)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (counts/bin)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy \(keV\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
1062 1469 M
0 1021 V
1031 1469 M
62 0 V
-62 1021 R
62 0 V
577 -148 R
0 1317 V
1639 2342 M
62 0 V
-62 1317 R
62 0 V
2294 1756 M
0 1127 V
2263 1756 M
62 0 V
-62 1127 R
62 0 V
908 -982 R
0 1178 V
3202 1901 M
62 0 V
-62 1178 R
62 0 V
2161 11 R
0 1522 V
5394 3090 M
62 0 V
-62 1522 R
62 0 V
1062 1979 Pls
1670 3000 Pls
2294 2320 Pls
3233 2490 Pls
5425 3851 Pls
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
770 448 M
63 0 V
6157 0 R
-63 0 V
stroke
686 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
770 1299 M
63 0 V
6157 0 R
-63 0 V
stroke
686 1299 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
770 2150 M
63 0 V
6157 0 R
-63 0 V
stroke
686 2150 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
770 3000 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3000 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MRshow
1.000 UL
LTb
770 3851 M
63 0 V
6157 0 R
-63 0 V
stroke
686 3851 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MRshow
1.000 UL
LTb
770 4702 M
63 0 V
6157 0 R
-63 0 V
stroke
686 4702 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MRshow
1.000 UL
LTb
1772 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1772 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 15)]
] -46.7 MCshow
1.000 UL
LTb
2816 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2816 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
3859 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3859 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 25)]
] -46.7 MCshow
1.000 UL
LTb
4903 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4903 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
5946 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5946 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 35)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 40)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (counts/bin)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3880 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy \(keV\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
3.000 UL
LT0
770 1588 M
584 0 V
3 323 V
624 0 V
2 -170 V
624 0 V
2 677 V
1250 0 V
2 1450 V
3129 0 V
stroke
1.000 UL
LTb
770 4872 N
770 448 L
6220 0 V
0 4424 V
-6220 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1
                                                                                                                                                                                                                                                                                                                                                                                                                                                             fefig6.eps                                                                                          0000664 0000000 0000000 00000073736 11727237757 011477  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Mon Mar 12 10:08:30 2012
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Mar 12 10:08:30 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
686 448 M
63 0 V
6241 0 R
-63 0 V
stroke
602 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
686 1185 M
63 0 V
6241 0 R
-63 0 V
stroke
602 1185 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
686 1923 M
63 0 V
6241 0 R
-63 0 V
stroke
602 1923 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MRshow
1.000 UL
LTb
686 2660 M
63 0 V
6241 0 R
-63 0 V
stroke
602 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MRshow
1.000 UL
LTb
686 3397 M
63 0 V
6241 0 R
-63 0 V
stroke
602 3397 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MRshow
1.000 UL
LTb
686 4135 M
63 0 V
6241 0 R
-63 0 V
stroke
602 4135 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
686 4872 M
63 0 V
6241 0 R
-63 0 V
stroke
602 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MRshow
1.000 UL
LTb
698 448 M
0 63 V
0 4361 R
0 -63 V
stroke
698 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1908 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1908 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
3118 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3118 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
4328 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4328 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
5538 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5538 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
1.000 UL
LTb
6748 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6748 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
686 4872 N
686 448 L
6304 0 V
0 4424 V
-6304 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Counts/\(kg keVee day\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3838 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1654 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA THRESHOLD)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
698 2157 M
30 -95 V
31 -88 V
30 -82 V
30 -76 V
30 -72 V
31 -67 V
30 -62 V
30 -59 V
30 -54 V
31 -51 V
30 -48 V
30 -45 V
30 -43 V
31 -40 V
30 -37 V
30 -35 V
30 -34 V
31 -31 V
30 -30 V
30 -29 V
30 -26 V
31 -26 V
30 -24 V
30 -23 V
30 -22 V
31 -20 V
30 -20 V
30 -19 V
30 -18 V
31 -17 V
30 -16 V
30 -16 V
30 -15 V
31 -14 V
30 -14 V
30 -13 V
30 -13 V
31 -12 V
30 -11 V
30 -12 V
30 -10 V
31 -10 V
30 -10 V
30 -10 V
30 -9 V
31 -8 V
30 -9 V
30 -8 V
30 -7 V
31 -8 V
30 -7 V
30 -7 V
30 -6 V
31 -7 V
30 -6 V
30 -6 V
30 -5 V
31 -6 V
30 -5 V
30 -5 V
30 -5 V
31 -5 V
30 -4 V
30 -5 V
30 -4 V
31 -4 V
30 -4 V
30 -3 V
30 -4 V
31 -3 V
30 -4 V
30 -3 V
30 -3 V
31 -3 V
30 -3 V
30 -2 V
30 -3 V
31 -3 V
30 -2 V
30 -2 V
30 -3 V
31 -2 V
30 -2 V
30 -2 V
30 -2 V
31 -2 V
30 -2 V
30 -1 V
30 -2 V
31 -2 V
30 -1 V
30 -2 V
30 -1 V
31 -2 V
30 -1 V
30 -1 V
30 -1 V
31 -2 V
30 -1 V
30 -1 V
30 -1 V
31 -1 V
30 -1 V
30 -1 V
stroke 3844 473 M
30 -1 V
31 -1 V
30 -1 V
30 0 V
30 -1 V
31 -1 V
30 -1 V
30 0 V
30 -1 V
31 -1 V
30 0 V
30 -1 V
30 -1 V
31 0 V
30 -1 V
30 0 V
30 -1 V
31 0 V
30 -1 V
30 0 V
30 -1 V
31 0 V
30 0 V
30 -1 V
30 0 V
31 -1 V
30 0 V
30 0 V
30 -1 V
31 0 V
30 0 V
30 -1 V
30 0 V
31 0 V
30 0 V
30 -1 V
30 0 V
31 0 V
30 0 V
30 -1 V
30 0 V
31 0 V
30 0 V
30 0 V
30 -1 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 -1 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 -1 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 -1 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 -1 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
stroke 6990 448 M
stroke
1.000 UL
LTb
686 4872 N
686 448 L
6304 0 V
0 4424 V
-6304 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
686 448 M
63 0 V
6241 0 R
-63 0 V
stroke
602 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
686 1185 M
63 0 V
6241 0 R
-63 0 V
stroke
602 1185 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
686 1923 M
63 0 V
6241 0 R
-63 0 V
stroke
602 1923 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MRshow
1.000 UL
LTb
686 2660 M
63 0 V
6241 0 R
-63 0 V
stroke
602 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MRshow
1.000 UL
LTb
686 3397 M
63 0 V
6241 0 R
-63 0 V
stroke
602 3397 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MRshow
1.000 UL
LTb
686 4135 M
63 0 V
6241 0 R
-63 0 V
stroke
602 4135 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
686 4872 M
63 0 V
6241 0 R
-63 0 V
stroke
602 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MRshow
1.000 UL
LTb
698 448 M
0 63 V
0 4361 R
0 -63 V
stroke
698 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1908 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1908 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
3118 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3118 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
4328 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4328 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
5538 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5538 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
1.000 UL
LTb
6748 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6748 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
686 4872 N
686 448 L
6304 0 V
0 4424 V
-6304 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Counts/\(kg keVee day\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3838 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1654 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA THRESHOLD)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT1
698 2488 M
30 -134 V
31 -123 V
30 -113 V
30 -105 V
30 -96 V
31 -89 V
30 -82 V
30 -76 V
30 -70 V
31 -65 V
30 -60 V
30 -57 V
30 -52 V
31 -49 V
30 -46 V
30 -43 V
30 -40 V
31 -37 V
30 -36 V
30 -33 V
30 -31 V
31 -30 V
30 -28 V
30 -26 V
30 -25 V
31 -23 V
30 -22 V
30 -21 V
30 -20 V
31 -19 V
30 -18 V
30 -17 V
30 -16 V
31 -15 V
30 -15 V
30 -14 V
30 -13 V
31 -12 V
30 -12 V
30 -11 V
30 -11 V
31 -10 V
30 -10 V
30 -9 V
30 -9 V
31 -8 V
30 -8 V
30 -8 V
30 -7 V
31 -7 V
30 -7 V
30 -6 V
30 -6 V
31 -6 V
30 -5 V
30 -6 V
30 -5 V
31 -5 V
30 -4 V
30 -4 V
30 -5 V
31 -4 V
30 -4 V
30 -3 V
30 -4 V
31 -3 V
30 -3 V
30 -3 V
30 -3 V
31 -3 V
30 -3 V
30 -2 V
30 -3 V
31 -2 V
30 -2 V
30 -3 V
30 -2 V
31 -2 V
30 -2 V
30 -1 V
30 -2 V
31 -2 V
30 -2 V
30 -1 V
30 -2 V
31 -1 V
30 -1 V
30 -2 V
30 -1 V
31 -1 V
30 -1 V
30 -2 V
30 -1 V
31 -1 V
30 -1 V
30 -1 V
30 -1 V
31 0 V
30 -1 V
30 -1 V
30 -1 V
31 -1 V
30 0 V
30 -1 V
stroke 3844 468 M
30 -1 V
31 0 V
30 -1 V
30 -1 V
30 0 V
31 -1 V
30 0 V
30 -1 V
30 0 V
31 -1 V
30 0 V
30 -1 V
30 0 V
31 -1 V
30 0 V
30 0 V
30 -1 V
31 0 V
30 -1 V
30 0 V
30 0 V
31 -1 V
30 0 V
30 0 V
30 0 V
31 -1 V
30 0 V
30 0 V
30 -1 V
31 0 V
30 0 V
30 0 V
30 0 V
31 -1 V
30 0 V
30 0 V
30 0 V
31 0 V
30 -1 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 -1 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 -1 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 -1 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 -1 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 -1 V
30 0 V
30 0 V
stroke 6990 448 M
stroke
1.000 UL
LTb
686 4872 N
686 448 L
6304 0 V
0 4424 V
-6304 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
686 448 M
63 0 V
6241 0 R
-63 0 V
stroke
602 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
686 1185 M
63 0 V
6241 0 R
-63 0 V
stroke
602 1185 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
686 1923 M
63 0 V
6241 0 R
-63 0 V
stroke
602 1923 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MRshow
1.000 UL
LTb
686 2660 M
63 0 V
6241 0 R
-63 0 V
stroke
602 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MRshow
1.000 UL
LTb
686 3397 M
63 0 V
6241 0 R
-63 0 V
stroke
602 3397 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MRshow
1.000 UL
LTb
686 4135 M
63 0 V
6241 0 R
-63 0 V
stroke
602 4135 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
686 4872 M
63 0 V
6241 0 R
-63 0 V
stroke
602 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MRshow
1.000 UL
LTb
698 448 M
0 63 V
0 4361 R
0 -63 V
stroke
698 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1908 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1908 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
3118 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3118 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
4328 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4328 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
5538 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5538 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
1.000 UL
LTb
6748 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6748 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
686 4872 N
686 448 L
6304 0 V
0 4424 V
-6304 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Counts/\(kg keVee day\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3838 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1654 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA THRESHOLD)]
] -46.7 MLshow
grestore
1.000 UL
LTb
2.000 UL
LT0
1908 448 M
0 11 V
0 21 V
0 26 V
0 29 V
0 35 V
0 38 V
0 43 V
0 47 V
0 51 V
0 56 V
0 59 V
0 64 V
0 68 V
0 72 V
0 75 V
0 80 V
0 84 V
0 88 V
0 91 V
0 96 V
0 99 V
0 103 V
0 106 V
0 111 V
0 114 V
0 117 V
0 121 V
0 124 V
0 128 V
0 131 V
0 134 V
0 138 V
0 141 V
0 144 V
0 147 V
0 150 V
0 153 V
0 156 V
0 158 V
0 162 V
0 164 V
0 167 V
0 169 V
0 153 V
stroke
1.000 UL
LTb
686 4872 N
686 448 L
6304 0 V
0 4424 V
-6304 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
686 448 M
63 0 V
6241 0 R
-63 0 V
stroke
602 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
686 1185 M
63 0 V
6241 0 R
-63 0 V
stroke
602 1185 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
686 1923 M
63 0 V
6241 0 R
-63 0 V
stroke
602 1923 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MRshow
1.000 UL
LTb
686 2660 M
63 0 V
6241 0 R
-63 0 V
stroke
602 2660 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MRshow
1.000 UL
LTb
686 3397 M
63 0 V
6241 0 R
-63 0 V
stroke
602 3397 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MRshow
1.000 UL
LTb
686 4135 M
63 0 V
6241 0 R
-63 0 V
stroke
602 4135 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MRshow
1.000 UL
LTb
686 4872 M
63 0 V
6241 0 R
-63 0 V
stroke
602 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MRshow
1.000 UL
LTb
698 448 M
0 63 V
0 4361 R
0 -63 V
stroke
698 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1908 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1908 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
3118 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3118 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
4328 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4328 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
5538 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5538 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 5)]
] -46.7 MCshow
1.000 UL
LTb
6748 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6748 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
686 4872 N
686 448 L
6304 0 V
0 4424 V
-6304 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (Counts/\(kg keVee day\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3838 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1654 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (DAMA THRESHOLD)]
] -46.7 MLshow
grestore
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
849 4002 M
0 560 V
818 4002 M
62 0 V
-62 560 R
62 0 V
1152 1996 M
0 148 V
-31 -148 R
62 0 V
-62 148 R
62 0 V
271 -922 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
272 -140 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
271 -59 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
272 -15 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
271 44 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
272 15 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
271 15 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
272 -133 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
271 -133 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
272 -132 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
271 -133 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
272 -96 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
271 -96 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
272 -59 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
271 -44 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
272 -52 R
0 59 V
-31 -59 R
62 0 V
stroke 6023 1104 M
-62 59 R
62 0 V
271 -51 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
272 -52 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
271 -52 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
849 4282 Pls
1152 2070 Pls
1454 1259 Pls
1757 1185 Pls
2059 1185 Pls
2362 1230 Pls
2664 1333 Pls
2967 1407 Pls
3269 1480 Pls
3572 1407 Pls
3874 1333 Pls
4177 1259 Pls
4479 1185 Pls
4782 1148 Pls
5084 1112 Pls
5387 1112 Pls
5689 1126 Pls
5992 1134 Pls
6294 1141 Pls
6597 1148 Pls
6899 1156 Pls
1.000 UL
LTb
686 4872 N
686 448 L
6304 0 V
0 4424 V
-6304 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1
                                  fefig7.eps                                                                                          0000664 0000000 0000000 00000063761 11727237772 011472  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Mon Mar 12 10:09:36 2012
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Mar 12 10:09:36 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
854 448 M
63 0 V
6073 0 R
-63 0 V
stroke
770 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.4)]
] -46.7 MRshow
1.000 UL
LTb
854 1333 M
63 0 V
6073 0 R
-63 0 V
stroke
770 1333 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.2)]
] -46.7 MRshow
1.000 UL
LTb
854 2218 M
63 0 V
6073 0 R
-63 0 V
stroke
770 2218 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
854 3102 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3102 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.2)]
] -46.7 MRshow
1.000 UL
LTb
854 3987 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3987 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.4)]
] -46.7 MRshow
1.000 UL
LTb
854 4872 M
63 0 V
6073 0 R
-63 0 V
stroke
770 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MRshow
1.000 UL
LTb
854 448 M
0 63 V
0 4361 R
0 -63 V
stroke
854 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.5)]
] -46.7 MCshow
1.000 UL
LTb
1731 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1731 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
2607 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2607 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.5)]
] -46.7 MCshow
1.000 UL
LTb
3484 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3484 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
4360 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4360 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2.5)]
] -46.7 MCshow
1.000 UL
LTb
5237 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5237 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
6113 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6113 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3.5)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
854 4872 N
854 448 L
6136 0 V
0 4424 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (S)]
[(Helvetica) 112.0 70.0 true true 0 (m)]
[(Helvetica) 140.0 0.0 true true 0 ( counts/kg keVee day)]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
967 448 M
10 38 V
17 65 V
18 62 V
17 59 V
18 55 V
17 53 V
18 50 V
17 47 V
18 45 V
18 43 V
17 41 V
18 39 V
17 37 V
18 36 V
17 33 V
18 33 V
17 31 V
18 30 V
17 28 V
18 27 V
17 26 V
18 26 V
17 24 V
18 23 V
17 22 V
18 22 V
18 20 V
17 20 V
18 20 V
17 18 V
18 18 V
17 18 V
18 16 V
17 17 V
18 15 V
17 16 V
18 14 V
17 15 V
18 14 V
17 13 V
18 13 V
18 13 V
17 13 V
18 12 V
17 12 V
18 12 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 10 V
17 10 V
18 10 V
17 10 V
18 10 V
17 10 V
18 9 V
18 10 V
17 9 V
18 9 V
17 10 V
18 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
18 9 V
18 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 10 V
18 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 10 V
18 9 V
18 9 V
17 9 V
18 9 V
17 10 V
18 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 8 V
stroke 2782 2294 M
18 9 V
18 9 V
17 8 V
18 8 V
17 9 V
18 8 V
17 8 V
18 8 V
17 8 V
18 7 V
17 8 V
18 7 V
17 7 V
18 7 V
17 7 V
18 7 V
17 6 V
18 7 V
18 6 V
17 6 V
18 5 V
17 6 V
18 5 V
17 5 V
18 5 V
17 5 V
18 4 V
17 4 V
18 4 V
17 4 V
18 3 V
17 4 V
18 3 V
18 2 V
17 3 V
18 2 V
17 2 V
18 2 V
17 2 V
18 1 V
17 2 V
18 1 V
17 0 V
18 1 V
17 0 V
18 0 V
17 0 V
18 0 V
17 -1 V
18 0 V
18 -1 V
17 -1 V
18 -2 V
17 -1 V
18 -2 V
17 -1 V
18 -2 V
17 -3 V
18 -2 V
17 -2 V
18 -3 V
17 -2 V
18 -3 V
17 -3 V
18 -3 V
18 -3 V
17 -3 V
18 -4 V
17 -3 V
18 -4 V
17 -3 V
18 -4 V
17 -4 V
18 -3 V
17 -4 V
18 -4 V
17 -4 V
18 -4 V
17 -4 V
18 -4 V
18 -4 V
17 -4 V
18 -4 V
17 -4 V
18 -4 V
17 -4 V
18 -5 V
17 -4 V
18 -4 V
17 -4 V
18 -4 V
17 -4 V
18 -4 V
17 -4 V
18 -4 V
17 -3 V
18 -4 V
18 -4 V
17 -4 V
18 -4 V
17 -3 V
18 -4 V
17 -3 V
18 -4 V
stroke 4606 2338 M
17 -3 V
18 -4 V
17 -3 V
18 -3 V
17 -4 V
18 -3 V
17 -3 V
18 -3 V
18 -3 V
17 -3 V
18 -3 V
17 -2 V
18 -3 V
17 -3 V
18 -2 V
17 -3 V
18 -2 V
17 -3 V
18 -2 V
17 -3 V
18 -2 V
17 -2 V
18 -2 V
17 -2 V
18 -2 V
18 -2 V
17 -2 V
18 -2 V
17 -2 V
18 -1 V
17 -2 V
18 -2 V
17 -1 V
18 -2 V
17 -1 V
18 -2 V
17 -1 V
18 -1 V
17 -2 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 0 V
17 -1 V
18 -1 V
17 -1 V
18 0 V
18 -1 V
17 0 V
18 -1 V
17 0 V
18 -1 V
17 0 V
18 -1 V
17 0 V
18 -1 V
17 0 V
18 -1 V
17 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 -1 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 0 V
17 0 V
18 0 V
17 -1 V
18 0 V
17 0 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
stroke 6429 2219 M
18 0 V
17 0 V
18 -1 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
stroke
1.000 UL
LTb
854 4872 N
854 448 L
6136 0 V
0 4424 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
854 448 M
63 0 V
6073 0 R
-63 0 V
stroke
770 448 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.4)]
] -46.7 MRshow
1.000 UL
LTb
854 1333 M
63 0 V
6073 0 R
-63 0 V
stroke
770 1333 M
[ [(Helvetica) 140.0 0.0 true true 0 (-0.2)]
] -46.7 MRshow
1.000 UL
LTb
854 2218 M
63 0 V
6073 0 R
-63 0 V
stroke
770 2218 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0)]
] -46.7 MRshow
1.000 UL
LTb
854 3102 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3102 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.2)]
] -46.7 MRshow
1.000 UL
LTb
854 3987 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3987 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.4)]
] -46.7 MRshow
1.000 UL
LTb
854 4872 M
63 0 V
6073 0 R
-63 0 V
stroke
770 4872 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.6)]
] -46.7 MRshow
1.000 UL
LTb
854 448 M
0 63 V
0 4361 R
0 -63 V
stroke
854 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 0.5)]
] -46.7 MCshow
1.000 UL
LTb
1731 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1731 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
2607 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2607 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1.5)]
] -46.7 MCshow
1.000 UL
LTb
3484 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3484 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
4360 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4360 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 2.5)]
] -46.7 MCshow
1.000 UL
LTb
5237 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5237 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3)]
] -46.7 MCshow
1.000 UL
LTb
6113 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6113 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 3.5)]
] -46.7 MCshow
1.000 UL
LTb
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
854 4872 N
854 448 L
6136 0 V
0 4424 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (S)]
[(Helvetica) 112.0 70.0 true true 0 (m)]
[(Helvetica) 140.0 0.0 true true 0 ( counts/kg keVee day)]
] -60.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 98 M
[ [(Helvetica) 140.0 0.0 true true 0 (Energy [keVee])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
1015 4872 M
14 -190 V
18 -217 V
17 -207 V
18 -195 V
17 -184 V
18 -173 V
18 -161 V
17 -150 V
18 -140 V
17 -129 V
18 -119 V
17 -110 V
18 -100 V
17 -92 V
18 -83 V
17 -76 V
18 -69 V
17 -62 V
18 -56 V
17 -50 V
18 -45 V
17 -40 V
18 -35 V
18 -32 V
17 -27 V
18 -24 V
17 -21 V
18 -18 V
17 -16 V
18 -13 V
17 -11 V
18 -10 V
17 -7 V
18 -6 V
17 -5 V
18 -4 V
17 -3 V
18 -1 V
18 -1 V
17 -1 V
18 1 V
17 1 V
18 1 V
17 2 V
18 2 V
17 2 V
18 3 V
17 3 V
18 3 V
17 3 V
18 3 V
17 3 V
18 4 V
17 3 V
18 4 V
18 4 V
17 3 V
18 4 V
17 4 V
18 3 V
17 4 V
18 4 V
17 3 V
18 4 V
17 4 V
18 3 V
17 4 V
18 4 V
17 3 V
18 4 V
18 3 V
17 4 V
18 4 V
17 3 V
18 4 V
17 3 V
18 4 V
17 3 V
18 4 V
17 3 V
18 4 V
17 4 V
18 3 V
17 4 V
18 3 V
17 4 V
18 3 V
18 4 V
17 4 V
18 3 V
17 4 V
18 3 V
17 4 V
18 4 V
17 3 V
18 4 V
17 3 V
18 4 V
17 4 V
18 3 V
17 4 V
18 4 V
18 3 V
17 4 V
stroke 2835 2204 M
18 4 V
17 3 V
18 4 V
17 4 V
18 3 V
17 4 V
18 3 V
17 4 V
18 3 V
17 4 V
18 4 V
17 3 V
18 3 V
17 4 V
18 3 V
18 4 V
17 3 V
18 3 V
17 4 V
18 3 V
17 3 V
18 3 V
17 3 V
18 3 V
17 3 V
18 3 V
17 3 V
18 3 V
17 2 V
18 3 V
18 3 V
17 2 V
18 3 V
17 2 V
18 2 V
17 3 V
18 2 V
17 2 V
18 2 V
17 2 V
18 2 V
17 2 V
18 1 V
17 2 V
18 1 V
17 2 V
18 1 V
18 2 V
17 1 V
18 1 V
17 1 V
18 1 V
17 1 V
18 1 V
17 0 V
18 1 V
17 0 V
18 1 V
17 0 V
18 1 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 -1 V
18 0 V
17 -1 V
18 0 V
17 -1 V
18 0 V
17 -1 V
18 -1 V
17 0 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -2 V
17 -1 V
18 -1 V
17 -1 V
18 -2 V
17 -1 V
18 -2 V
17 -1 V
18 -1 V
17 -2 V
18 -1 V
18 -2 V
17 -1 V
18 -2 V
17 -1 V
18 -2 V
17 -2 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
stroke 4658 2305 M
18 -2 V
17 -1 V
18 -2 V
17 -1 V
18 -2 V
18 -2 V
17 -1 V
18 -2 V
17 -1 V
18 -2 V
17 -2 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
18 -1 V
18 -1 V
17 -2 V
18 -1 V
17 -1 V
18 -2 V
17 -1 V
18 -1 V
17 -1 V
18 -2 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
18 -2 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 0 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 0 V
18 -1 V
17 -1 V
18 -1 V
18 0 V
17 -1 V
18 -1 V
17 0 V
18 -1 V
17 0 V
18 -1 V
17 -1 V
18 0 V
17 -1 V
18 0 V
17 -1 V
18 0 V
17 -1 V
18 0 V
18 -1 V
17 0 V
18 0 V
17 -1 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 -1 V
17 0 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 0 V
17 -1 V
18 0 V
17 0 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
stroke 6482 2220 M
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
stroke
1.000 UL
LTb
854 4872 N
854 448 L
6136 0 V
0 4424 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
